Investigating the complexity of the double distance problems

Two genomes over the same set of gene families form a canonical pair when each of them has exactly one gene from each family. Different distances of canonical genomes can be derived from a structure called breakpoint graph, which represents the relation between the two given genomes as a collection of cycles of even length and paths. Then, the breakpoint distance is equal to n - (c_2 + p_0/2), where n is the number of genes, c_2 is the number of cycles of length 2 and p_0 is the number of paths of length 0. Similarly, when the considered rearrangements are those modeled by the double-cut-and-join (DCJ) operation, the rearrangement distance is n - (c + p_e/2), where c is the total number of cycles and p_e is the total number of even paths. The distance formulation is a basic unit for several other combinatorial problems related to genome evolution and ancestral reconstruction, such as median or double distance. Interestingly, both median and double distance problems can be solved in polynomial time for the breakpoint distance, while they are NP-hard for the rearrangement distance. One way of exploring the complexity space between these two extremes is to consider the {\sigma}_k distance, defined to be n - [c_2 + c_4 + ... + c_k + (p_0 + p_2 + ... +p_k)/2], and increasingly investigate the complexities of median and double distance for the {\sigma}_4 distance, then the {\sigma}_6 distance, and so on. While for the median much effort was done in our and in other research groups but no progress was obtained even for the {\sigma}_4 distance, for solving the double distance under {\sigma}_4 and {\sigma}_6 distances we could devise linear time algorithms, which we present here.

==> appendix/Supplementary-Figures/bubble2.tex <==

\begin{figure}[ht!]
    \begin{center}
    
	\begin{minipage}{3.5cm} %b
    \begin{center}
     \textbf{(i)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]

			\tvcl{(-1,3)}{t1}{$\B{B}$}{telS}
			
			\tvcl{(0,2)}{u1}{$\B{a}$}{telD}
			\vcl{(0,3)}{v1}{}{white}
			\vcl{(1,3)}{uu1}{}{white}
			\vcl{(1,2)}{vv1}{}{white}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			\node at (3.5,0.5) {\color{darkred}\scriptsize 4};
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			
			\dted{u1}{v1}{red}
			\dted{u1}{vv1}{red}
			\dted{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vcl{(2,2)}{u2}{}{white}
			\vcl{(2,3)}{v2}{}{white}
			\tvcl{(3,3)}{uu2}{$\B{b}$}{telD}
			\vcl{(3,2)}{vv2}{}{white}
			
			\tvcl{(4,2)}{t3}{$\B{C}$}{telS}
			\tvcl{(0,0)}{t2}{$\B{A}$}{telS}
			
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\dted{uu2}{v2}{red}
			\dted{uu2}{vv2}{red}
			
			\vcl{(1,0)}{u3}{}{white}
			\vcl{(1,1)}{v3}{}{white}
			\vcl{(2,1)}{uu3}{}{white}
			\vcl{(2,0)}{vv3}{}{white}
			
			\dted{u3}{v3}{red}
			\dted{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}

			\dted{t1}{v1}{black}
			\dted{t2}{u3}{black}
			
			
			\vcl{(3,0)}{u4}{}{white}
			\vcl{(3,1)}{v4}{}{white}
			\vcl{(4,1)}{uu4}{}{white}
			\tvcl{(4,0)}{vv4}{$\B{c}$}{telD}
			
			\ed{u4}{v4}{red}
			\dted{u4}{vv4}{red}
			\dted{uu4}{v4}{red}
			\dted{uu4}{vv4}{red}
			
			\dted{t3}{uu4}{black}
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			
			\node at (0.7,1.5) {$\alpha$};
			\node at (1.5,3.3) {$\beta$};
			\node at (3.2,1.5) {$\delta$};
			\node at (2.5,-0.3) {$\gamma$};

		\end{tikzpicture}
	}
	
	\bigskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
					
			
			\pvcl{(0,1)}{p11}{\scriptsize $\B{B}\beta\B{b}$}{mylime}
			\pvcl{(-1,0)}{p12}{\scriptsize $\B{B}\B{a}$}{yellow}
			\pvcl{(0,-1)}{p22}{\scriptsize $\B{A}\alpha\B{a}$}{mylime}
			\pvcl{(1.5,-1)}{p23}{\scriptsize $\B{A}\gamma\B{c}$}{yellow}
			
			\pvcl{(2.5,0)}{p33}{\scriptsize $\B{C}\B{c}$}{mylime}
			\pvcl{(1.5,1)}{p31}{\scriptsize $\B{C}\delta\B{b}$}{yellow}
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{yellow}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{mylime}
			
			
			\ed{c1}{p11}{black}
			\ed{c1}{p22}{black}
			\ed{c1}{c2}{black}
			\ed{p11}{p12}{black}
			\ed{p12}{p22}{black}
			\ed{p23}{p22}{black}
			\ed{p33}{p23}{black}
			\ed{p33}{p31}{black}
			\ed{p11}{p31}{black}
			\ed{c2}{p23}{black}
			\ed{c2}{p31}{black}
			

		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	\hspace{15mm}
	\begin{minipage}{3.5cm} %g
    \begin{center}
     \textbf{(ii)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]

			
			\tvcl{(0,2)}{u1}{$\B{a}$}{telD}
			\tvcl{(0,3)}{v1}{$\B{b}$}{telD}
			\vcl{(1,3)}{uu1}{}{white}
			\vcl{(1,2)}{vv1}{}{white}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			\node at (3.5,0.5) {\color{darkred}\scriptsize 4};
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			
			\ded{u1}{v1}{lightgray}
			\dted{u1}{vv1}{red}
			\dted{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vcl{(2,2)}{u2}{}{white}
			\vcl{(2,3)}{v2}{}{white}
			\vcl{(3,3)}{uu2}{}{white}
			\vcl{(3,2)}{vv2}{}{white}
			
			\tvcl{(4,3)}{t3}{$\B{B}$}{telS}
			\tvcl{(0,0)}{t2}{$\B{A}$}{telS}
			
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\dted{uu2}{v2}{red}
			\dted{uu2}{vv2}{red}
			
			\vcl{(1,0)}{u3}{}{white}
			\vcl{(1,1)}{v3}{}{white}
			\vcl{(2,1)}{uu3}{}{white}
			\vcl{(2,0)}{vv3}{}{white}
			
			\dted{u3}{v3}{red}
			\dted{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}

			\dted{t2}{u3}{black}
			
			
			\vcl{(3,0)}{u4}{}{white}
			\vcl{(3,1)}{v4}{}{white}
			\tvcl{(4,1)}{uu4}{$\B{c}$}{telD}
			\tvcl{(4,0)}{vv4}{$\B{d}$}{telD}
			
			\ed{u4}{v4}{red}
			\dted{u4}{vv4}{red}
			\dted{uu4}{v4}{red}
			\ded{uu4}{vv4}{lightgray}
			
			\dted{t3}{uu2}{black}
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			
			\node at (0.7,1.5) {$\alpha$};
			\node at (1.5,3.3) {$\beta$};
			\node at (3.2,1.5) {$\delta$};
			\node at (2.5,-0.3) {$\gamma$};

		\end{tikzpicture}
	}
	
	\bigskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
					
			
			\pvcl{(0,1)}{p21}{\scriptsize $\B{B}\beta\B{b}$}{mylime}
			\pvcl{(0,-1)}{p12}{\scriptsize $\B{A}\alpha\B{a}$}{mylime}
			\pvcl{(1.5,-1)}{p14}{\scriptsize $\B{A}\gamma\B{d}$}{yellow}
			\pvcl{(1.5,1)}{p23}{\scriptsize $\B{B}\delta\B{c}$ }{yellow}
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{yellow}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{mylime}
			
			
			\ed{c1}{p21}{black}
			\ed{c1}{p12}{black}
			\ed{c1}{c2}{black}
			\ed{p14}{p12}{black}


			\ed{p21}{p23}{black}
			\ed{c2}{p23}{black}
			\ed{c2}{p14}{black}
			

		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
    \hspace{8mm}
	\begin{minipage}{4cm} %a
    \begin{center}
    \textbf{(iii)}
    \smallskip
    
	\scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
					%{mylightblue}}
   	  %mylightgray}}
   	  %lightpurple}}
   	  
   	  \draw [black, ultra thick] plot [smooth, tension=1] coordinates { (0,2) (0,4) (3,4) (3,2)};
			
			\tvcl{(1,3.7)}{t1}{$\B{A}$}{telS}
			
			\vcl{(0,2)}{u1}{}{white}
			\vcl{(0,3)}{v1}{}{white}
			\vcl{(1,3)}{uu1}{}{white}
			\vcl{(1,2)}{vv1}{}{white}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkgray}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			
			\node at (1.5,2.5) {$\mathcal{Y}_1$};
			\node at (3.6,2.5) {$\mathcal{Y}_2$};
	
	        \node at (2.2,4) {$\beta$};
	        \node at (1.5,3.2) {$\alpha$};
	        
			\dted{u1}{v1}{red}
			\ed{u1}{vv1}{red}
			\dted{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			%\cvcl{(1.5,0)}{b1}{$u$}{white}
			%\node (b7) at (10.5,0) {};
			
			\vcl{(2,2)}{u2}{}{white}
			\vcl{(2,3)}{v2}{}{white}
			\tvcl{(3,3)}{uu2}{$\B{a}$}{telD}
			\vcl{(3,2)}{vv2}{}{white}
			
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\dted{uu2}{v2}{red}
			\dted{uu2}{vv2}{red}
			
			\vcl{(1,0)}{u3}{}{white}
			\vcl{(1,1)}{v3}{}{white}
			\vcl{(2,1)}{uu3}{}{white}
			\vcl{(2,0)}{vv3}{}{white}
			
			\ded{u3}{v3}{lightgray}
			\edthin{u3}{vv3}{cyan}
			\ed{uu3}{v3}{cyan}
			\ded{uu3}{vv3}{lightgray}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
		
		    \dted{t1}{v1}{black}

		\end{tikzpicture}
	}
	
		\bigskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
					
			
			\pvcl{(0,1)}{p1}{\scriptsize$\B{A}\alpha\B{a}$}{mylime}
			\pvcl{(1.5,1)}{p2}{\scriptsize$\B{A}\beta\B{a}$}{yellow}
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{yellow}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{mylime}
			
			
			\ed{c1}{p1}{black}
			\ed{c2}{p2}{black}
			\ed{p1}{p2}{black}
			\ed{c1}{c2}{black}
			
			\path [ultra thick,black,bend left] (p1) edge (p2);
			
			\path [ultra thick,black,bend right] (c1) edge (c2);
			

		\end{tikzpicture}
    }
	\end{center}
	\end{minipage}
    
    	\bigskip
	\begin{minipage}{3.5cm} %l
    \begin{center}
     \textbf{(iv)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]

			
			\vcl{(0,2)}{u1}{}{white}
			\vcl{(0,3)}{v1}{}{white}
			\vcl{(1,3)}{uu1}{}{white}
			\vcl{(1,2)}{vv1}{}{white}
			
			\node at (0.5,2.5) {\color{darkgray}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			\node at (3.5,0.5) {\color{darkred}\scriptsize 4};
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			
			\edthin{u1}{v1}{cyan}
			\ded{u1}{vv1}{lightgray}
			\ded{uu1}{v1}{lightgray}
			\ed{uu1}{vv1}{cyan}
			

			
			\vcl{(2,2)}{u2}{}{white}
			\vcl{(2,3)}{v2}{}{white}
			\tvcl{(3,3)}{uu2}{$\B{b}$}{telD}
			\vcl{(3,2)}{vv2}{}{white}
			
			\tvcl{(4,2)}{t3}{$\B{B}$}{telS}
			\tvcl{(0,0)}{t2}{$\B{A}$}{telS}
			
			
			
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ded{uu2}{v2}{lightgray}
			\dted{uu2}{vv2}{red}
			
			\vcl{(1,0)}{u3}{}{white}
			\vcl{(1,1)}{v3}{}{white}
			\vcl{(2,1)}{uu3}{}{white}
			\vcl{(2,0)}{vv3}{}{white}
			
			\ded{u3}{v3}{lightgray}
			\dted{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}

			\dted{t2}{u3}{black}
			
			
			\vcl{(3,0)}{u4}{}{white}
			\vcl{(3,1)}{v4}{}{white}
			\vcl{(4,1)}{uu4}{}{white}
			\tvcl{(4,0)}{vv4}{$\B{a}$}{telD}
			
			\ed{u4}{v4}{red}
			\dted{u4}{vv4}{red}
			\dted{uu4}{v4}{red}
			\dted{uu4}{vv4}{red}
			
			\dted{t3}{uu4}{black}
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			
			\node at (3.2,1.5) {$\beta$};
			\node at (2.5,-0.3) {$\alpha$};
 
		\end{tikzpicture}
	}
	
	\bigskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
					
			
			\pvcl{(2.7,0)}{p22}{\scriptsize $\B{A}\alpha\B{a}$}{yellow}
			
			\pvcl{(2.7,1)}{p12}{\scriptsize $\B{B}\B{a}$}{mypink}
			\pvcl{(1.5,1)}{p11}{\scriptsize $\B{B}\beta\B{b}$}{yellow}
			
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{yellow}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{mypink}
			
			\ed{c2}{p11}{black}
			\ed{c1}{c2}{black}
			\ed{p12}{p22}{black}
			\ed{p12}{p11}{black}
			\ed{c2}{p22}{black}


		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	\hspace{15mm}
    \begin{minipage}{4.2cm} %f
    \begin{center}
     \textbf{(v)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			
			
			\tvcl{(-1,3)}{t1}{$\B{B}$}{telS}
			
			\vcl{(0,2)}{u1}{}{white}
			\vcl{(0,3)}{v1}{}{white}
			\vcl{(1,3)}{uu1}{}{white}
			\vcl{(1,2)}{vv1}{}{white}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			\node at (3.5,0.5) {\color{darkgray}\scriptsize 4};
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			
			\tvcl{(-1,2)}{t2}{$\B{A}$}{telS}
			
			\ded{u1}{v1}{lightgray}
			\dted{u1}{vv1}{red}
			\dted{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vcl{(2,2)}{u2}{}{white}
			\vcl{(2,3)}{v2}{}{white}
			\tvcl{(3,3)}{uu2}{$\B{b}$}{telD}
			\vcl{(3,2)}{vv2}{}{white}			
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\dted{uu2}{v2}{red}
			\ded{uu2}{vv2}{lightgray}
			
			\tvcl{(1,0)}{u3}{$\B{a}$}{telD}
			\vcl{(1,1)}{v3}{}{white}
			\vcl{(2,1)}{uu3}{}{white}
			\vcl{(2,0)}{vv3}{}{white}
			
			\dted{u3}{v3}{red}
			\ded{u3}{vv3}{lightgray}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}

			\dted{t1}{v1}{black}
			\dted{t2}{u1}{black}
			
			
			\vcl{(3,0)}{u4}{}{white}
			\vcl{(3,1)}{v4}{}{white}
			\vcl{(4,1)}{uu4}{}{white}
			\vcl{(4,0)}{vv4}{}{white}
			
			\ed{u4}{v4}{cyan}
			\ded{u4}{vv4}{lightgray}
			\ded{uu4}{v4}{lightgray}
			\edthin{uu4}{vv4}{cyan}

			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			
            \node at (0.7,1.5) {$\alpha$};
			\node at (1.5,3.3) {$\beta$};
			
		\end{tikzpicture}
	}
	
		\bigskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
					
			
			\pvcl{(-1,1)}{p11}{\scriptsize $\B{B}\beta\B{b}$}{yellow}
			\pvcl{(-1,-1)}{p22}{\scriptsize $\B{A}\alpha\B{a}$}{yellow}
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{mypink}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{yellow}
			
			\ed{c1}{p11}{black}
			\ed{c1}{p22}{black}
			\ed{c1}{c2}{black}
								

		\end{tikzpicture}
    }
	\end{center}
	\end{minipage}

    
    \caption{Bubbles with two 6-cycles $\mathcal{Y}_1$ and $\mathcal{Y}_2$ (solid edges) whose intersections with paths do not allow path-line extensions.
    (i) is symmetrically surrounded by a cyclic path-line of length 6. 
    (ii) is symmetrically connected to two path-lines of length 2.
    (iii) is symmetrically connected to a single path-line of length 2, whose paths intersect at both telomeres.
    (iv) has a path line of length 3, whose ends are connected to a single cycle. 
    (v) has two paths connected to a single cycle.}\label{afig:int2bub-sat}

	\end{center}
\end{figure}

\refstepcounter{myfigure}

\begin{figure}[ht!]
    \begin{center}
    
	
    \begin{minipage}{5cm} %d
    \begin{center}
     \textbf{(i)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			\tvcl{(-1,3)}{t1}{$\B{B}$}{telS}
			
			\vcl{(0,2)}{u1}{}{white}
			\vcl{(0,3)}{v1}{}{white}
			\vcl{(1,3)}{uu1}{}{white}
			\vcl{(1,2)}{vv1}{}{white}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			\node at (3.5,0.5) {\color{darkred}\scriptsize 4};
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			
			\tvcl{(-1,2)}{t2}{$\B{A}$}{telS}
			
			\ded{u1}{v1}{lightgray}
			\dted{u1}{vv1}{red}
			\dted{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			%\cvcl{(1.5,0)}{b1}{$u$}{white}
			%\node (b7) at (10.5,0) {};
			
			\vcl{(2,2)}{u2}{}{white}
			\vcl{(2,3)}{v2}{}{white}
			\tvcl{(3,3)}{uu2}{$\B{b}$}{telD}
			\vcl{(3,2)}{vv2}{}{white}
			
			\tvcl{(4,2)}{t3}{$\B{C}$}{telS}
			
			
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\dted{uu2}{v2}{red}
			\dted{uu2}{vv2}{red}
			
			\tvcl{(1,0)}{u3}{$\B{a}$}{telD}
			\vcl{(1,1)}{v3}{}{white}
			\vcl{(2,1)}{uu3}{}{white}
			\vcl{(2,0)}{vv3}{}{white}
			
			\dted{u3}{v3}{red}
			\ded{u3}{vv3}{lightgray}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			%\ed{vv1}{u2}{black}
		
		   % \ed{t1}{v1}{black}
			\dted{t1}{v1}{black}
			\dted{t2}{u1}{black}
			
			
			\vcl{(3,0)}{u4}{}{white}
			\vcl{(3,1)}{v4}{}{white}
			\vcl{(4,1)}{uu4}{}{white}
			%\vpr{(4,0)}{vv4}
			\vcl{(4,0)}{vv4}{}{white}
			
			\node (ref) at (4.5,-0.7) {};
			
			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{lightgray}
			\dted{uu4}{v4}{red}
			\ded{uu4}{vv4}{red}
			\ded{vv4}{ref}{black}
			
			\dted{t3}{uu4}{black}
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			
			\node at (0.7,1.5) {$\alpha$};
			\node at (1.5,3.3) {$\beta$};
			\node at (3.2,1.5) {$\delta$};

		\end{tikzpicture}
	}
	
		\bigskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
					
			
			\node (ref) at (2.5,-1) {};
			\pvcl{(0,-1)}{p11}{\scriptsize $\B{B}\beta\B{b}$}{yellow}
			\pvcl{(-1,0)}{p22}{\scriptsize $\B{A}\alpha\B{a}$}{yellow}
			\pvcl{(1.5,-1)}{p31}{\scriptsize $\B{C}\delta\B{b}$}{mypink}
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{mypink}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{yellow}
			
			
			\ded{p31}{ref}{black}
			\ed{c1}{p11}{black}
			\ed{c1}{p22}{black}
			\ed{c1}{c2}{black}
			\ed{p11}{p31}{black}
			\ed{c2}{p31}{black}

		\end{tikzpicture}
    }
	\end{center}
	\end{minipage}
	\hspace{8mm}
	\begin{minipage}{3.5cm} %j
    \begin{center}
     \textbf{(ii)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]

			\tvcl{(-1,3)}{t1}{$\B{B}$}{telS}
			
			\vcl{(0,2)}{u1}{}{white}
			\vcl{(0,3)}{v1}{}{white}
			\vcl{(1,3)}{uu1}{}{white}
			\vcl{(1,2)}{vv1}{}{white}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			\node at (3.5,0.5) {\color{darkred}\scriptsize 4};
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			
			\ded{u1}{v1}{red}
			\ded{u1}{vv1}{lightgray}
			\dted{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\node (ref) at (-0.4,1.3) {};
			\ded{ref}{u1}{black}
			
			\vcl{(2,2)}{u2}{}{white}
			\vcl{(2,3)}{v2}{}{white}
			\tvcl{(3,3)}{uu2}{$\B{b}$}{telD}
			\vcl{(3,2)}{vv2}{}{white}
			
			\tvcl{(4,2)}{t3}{$\B{C}$}{telS}
			\tvcl{(0,0)}{t2}{$\B{A}$}{telS}
			
			
			
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\dted{uu2}{v2}{red}
			\dted{uu2}{vv2}{red}
			
			\vcl{(1,0)}{u3}{}{white}
			\vcl{(1,1)}{v3}{}{white}
			\vcl{(2,1)}{uu3}{}{white}
			\vcl{(2,0)}{vv3}{}{white}
			
			\ded{u3}{v3}{lightgray}
			\dted{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}

			\dted{t1}{v1}{black}
			\dted{t2}{u3}{black}
			
			
			\vcl{(3,0)}{u4}{}{white}
			\vcl{(3,1)}{v4}{}{white}
			\vcl{(4,1)}{uu4}{}{white}
			\tvcl{(4,0)}{vv4}{$\B{a}$}{telD}
			
			\ed{u4}{v4}{red}
			\dted{u4}{vv4}{red}
			\dted{uu4}{v4}{red}
			\dted{uu4}{vv4}{red}
			
			\dted{t3}{uu4}{black}
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			
			\node at (1.5,3.3) {$\beta$};
			\node at (3.2,1.5) {$\delta$};
			\node at (2.5,-0.3) {$\alpha$};
			
		\end{tikzpicture}
	}
	
	\bigskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
					
			
			\pvcl{(0,1)}{p11}{\scriptsize $\B{B}\beta\B{b}$}{mypink}
			\pvcl{(2.7,0)}{p22}{\scriptsize $\B{A}\alpha\B{a}$}{yellow}
			
			\pvcl{(2.7,1)}{p32}{\scriptsize $\B{C}\B{a}$}{mypink}
			\pvcl{(1.5,1)}{p31}{\scriptsize $\B{C}\delta\B{b}$}{yellow}
			
			\node (ref) at (-1,1) {};
			\ded{ref}{p11}{black}
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{yellow}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{mypink}
			
			\ed{c1}{p11}{black}
			\ed{c1}{c2}{black}
			\ed{p32}{p22}{black}
			\ed{p32}{p31}{black}
			\ed{p11}{p31}{black}
			\ed{c2}{p22}{black}
			\ed{c2}{p31}{black}


		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	\hspace{15mm}	
	\begin{minipage}{4.2cm} %i
    \begin{center}
     \textbf{(iii)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			
			
			\tvcl{(-1,3)}{t1}{$\B{A}$}{telS}
			
			\vcl{(0,2)}{u1}{}{white}
			\vcl{(0,3)}{v1}{}{white}
			\vcl{(1,3)}{uu1}{}{white}
			\vcl{(1,2)}{vv1}{}{white}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			\node at (3.5,0.5) {\color{darkred}\scriptsize 4};
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			
			\node (ref1) at (-0.5,1.3) {};
			\node (ref2) at (4.7,-0.5) {};
			
			\ded{u1}{ref1}{black}

						
			\ded{u1}{v1}{red}
			\ded{u1}{vv1}{lightgray}
			\dted{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vcl{(2,2)}{u2}{}{white}
			\vcl{(2,3)}{v2}{}{white}
			\tvcl{(3,3)}{uu2}{$\B{a}$}{telD}
			\vcl{(3,2)}{vv2}{}{white}
			
			\tvcl{(5,1)}{t3}{$\B{B}$}{telS}
			
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\dted{uu2}{v2}{red}
			\dted{uu2}{vv2}{red}
			
			\vcl{(1,0)}{u3}{}{white}
			\vcl{(1,1)}{v3}{}{white}
			\vcl{(2,1)}{uu3}{}{white}
			\vcl{(2,0)}{vv3}{}{white}
			
			\ded{u3}{v3}{lightgray}
			\ded{u3}{vv3}{lightgray}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}

			\dted{t1}{v1}{black}			
			
			\vcl{(3,0)}{u4}{}{white}
			\vcl{(3,1)}{v4}{}{white}
			\vcl{(4,1)}{uu4}{}{white}
			\vcl{(4,0)}{vv4}{}{white}
			
			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{lightgray}
			\dted{uu4}{v4}{red}
			\ded{uu4}{vv4}{red}
			
			\ded{vv4}{ref2}{black}
			
			\dted{t3}{uu4}{black}
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			
			\node at (1.5,3.3) {$\alpha$};
			\node at (3.2,1.5) {$\beta$};
			
		\end{tikzpicture}
	}
	
		\bigskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
					
			\pvcl{(0,1.3)}{p11}{\scriptsize $\B{A}\alpha\B{a}$}{mylime}
			\pvcl{(1.5,1.3)}{p21}{\scriptsize $\B{B}\beta\B{a}$}{yellow}
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{yellow}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{mylime}
			\node (ref1) at (-1,1.3) {};
			\node (ref2) at (2.5,1.3) {};

			
			\ed{c1}{p11}{black}
			\ed{c2}{p21}{black}
			\ed{c1}{c2}{black}
			\ed{p11}{p21}{black}
			\ded{ref1}{p11}{black}
			\ded{ref2}{p21}{black}


		\end{tikzpicture}
    }
	\end{center}
	\end{minipage}    

    \caption{Bubbles with two 6-cycles $\mathcal{Y}_1$ and $\mathcal{Y}_2$ (solid edges) whose intersections with paths allows at least one path-line extension. 
    (i) has a path and an extendable path-line, the single path and the first vertex of the path-line are connected to one cycle, while the second vertex of the path-line is connected to the other cycle.
	(ii) has a single extendable path-line whose first and third paths are connected to one cycle, while the fourth path is connected to the other cycle.
	(iii) is symmetrically connected to a single path-line that can be extended in both directions. 
    }\label{afig:int2bub-unsat}

    
    \end{center}
\end{figure}

\refstepcounter{myfigure}


==> appendix/Supplementary-Figures/bubbles.tex <==

\begin{figure}[ht!]
	\begin{center}

	
    \begin{minipage}{3cm} %2a
    \begin{center}
     \textbf{(2a)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkgray}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			\node at (3.5,0.5) {\color{darkgray}\scriptsize 4};
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			
			\ded{u1}{v1}{red}
			\ded{u1}{vv1}{red}
			\ded{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			%\cvcl{(1.5,0)}{b1}{$u$}{white}
			%\node (b7) at (10.5,0) {};
			
			\vsm{(2,2)}{u2}{black}
			\vsm{(2,3)}{v2}{black}
			\vsm{(3,3)}{uu2}{black}
			\vsm{(3,2)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ded{uu2}{v2}{red}
			\ded{uu2}{vv2}{red}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ded{u3}{v3}{red}
			\ded{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			
			\vsm{(3,0)}{u4}{black}
			\vsm{(3,1)}{v4}{black}
			\vsm{(4,1)}{uu4}{black}
			\vsm{(4,0)}{vv4}{black}
			
			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{red}
			\ded{uu4}{v4}{red}
			\ded{uu4}{vv4}{red}
			
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			

		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{white}
			
			\ed{c1}{c2}{black}
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	\hspace{1cm}
	\begin{minipage}{3cm} %2b
    \begin{center}
    \textbf{(2b)}
    \smallskip
    
	\scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
   	  
   	  		\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (0,2) (0,3.5) (3,3.5) (3,2)};
			
			
			\vsm{(0,2)}{u1}{}{white}
			\vsm{(0,3)}{v1}{}{white}
			\vsm{(1,3)}{uu1}{}{white}
			\vsm{(1,2)}{vv1}{}{white}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 2};
			\node at (1.5,0.5) {\color{darkgray}\scriptsize 1};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			
			\node at (1.5,2.5) {$\mathcal{Y}_1$};
			\node at (3.65,2.5) {$\mathcal{Y}_1'$};
	
			\ded{u1}{v1}{red}
			\ed{u1}{vv1}{red}
			\ded{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vsm{(2,2)}{u2}{}{white}
			\vsm{(2,3)}{v2}{}{white}
			\vsm{(3,3)}{uu2}{}{white}
			\vsm{(3,2)}{vv2}{}{white}
			
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ded{uu2}{v2}{red}
			\ded{uu2}{vv2}{red}
			
			\vsm{(1,0)}{u3}{}{white}
			\vsm{(1,1)}{v3}{}{white}
			\vsm{(2,1)}{uu3}{}{white}
			\vsm{(2,0)}{vv3}{}{white}
			
			\ded{u3}{v3}{lightgray}
			\ded{u3}{vv3}{cyan}
			\ed{uu3}{v3}{cyan}
			\ded{uu3}{vv3}{lightgray}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
		

		\end{tikzpicture}
	}
	
		\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
					
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_1'$}{white}
			
			\ed{c1}{c2}{black}
						
			\path [ultra thick,black,bend right] (c1) edge (c2);
			

		\end{tikzpicture}
    }
	\end{center}
	\end{minipage}
	\hspace{1cm}
	\begin{minipage}{4cm} %2c
    \begin{center}
     \textbf{(2c)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
		
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (0,3) (-0.5,2) (1,0)};
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (3,3) (3.5,2) (2,0)};
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 2};
			\node at (1.5,0.5) {\color{darkgray}\scriptsize 1/4};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (0.3,1.3) {$\mathcal{Y}_2$};
			
			\ded{u1}{v1}{lightgray}
			\ded{u1}{vv1}{lightgray}
			\ed{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vsm{(2,2)}{u2}{black}
			\vsm{(2,3)}{v2}{black}
			\vsm{(3,3)}{uu2}{black}
			\vsm{(3,2)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ded{u2}{vv2}{lightgray}
			\ed{uu2}{v2}{red}
			\ded{uu2}{vv2}{lightgray}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ded{u3}{v3}{lightgray}
			\ed{u3}{vv3}{cyan}
			\ed{uu3}{v3}{cyan}
			\ded{uu3}{vv3}{lightgray}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
				
			
			
			


		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{white}
			
			\ed{c1}{c2}{black}
					
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}

	\end{center}
	\caption{Bubbles with two cycles. (2a) A typical cycle-line. (2b) $\mathcal{Y}_1$ and $\mathcal{Y}_1'$ intersect in a $\check{\g{D}}\g{S}\check{\g{D}}$-path. (2c) is derived from (2a) by merging squares.}\label{afig:2bub}

\end{figure}

\refstepcounter{myfigure}


\smallskip

\begin{figure}[ht!]
	\begin{center}

	\begin{minipage}{4cm} %3a
    \begin{center}
     \textbf{(3a)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
					
			
			\vsm{(0,2)}{u1}{}{white}
			\vsm{(0,3)}{v1}{}{white}
			\vsm{(1,3)}{uu1}{}{white}
			\vsm{(1,2)}{vv1}{}{white}
			
			
			\node at (0.5,2.5) {\color{darkgray}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			\node at (3.5,0.5) {\color{darkred}\scriptsize 4};
			\node at (4.5,2.5) {\color{darkgray}\scriptsize 5};
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			\node at (3.5,2) {$\mathcal{Y}_3$};
			
			\ded{u1}{v1}{red}
			\ded{u1}{vv1}{red}
			\ded{uu1}{v1}{lightgray}
			\ed{uu1}{vv1}{red}

			
			\vsm{(2,2)}{u2}{}{white}
			\vsm{(2,3)}{v2}{}{white}
			\vsm{(3,3)}{uu2}{}{white}
			\vsm{(3,2)}{vv2}{}{white}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ded{uu2}{v2}{lightgray}
			\ed{uu2}{vv2}{red}
			
			\vsm{(4,2)}{u5}{}{white}
			\vsm{(4,3)}{v5}{}{white}
			\vsm{(5,3)}{uu5}{}{white}
			\vsm{(5,2)}{vv5}{}{white}
			
			\ed{u5}{v5}{red}
			\ded{u5}{vv5}{red}
			\ded{uu5}{v5}{lightgray}
			\ded{uu5}{vv5}{red}
			
			\vsm{(1,0)}{u3}{}{white}
			\vsm{(1,1)}{v3}{}{white}
			\vsm{(2,1)}{uu3}{}{white}
			\vsm{(2,0)}{vv3}{}{white}
			
			
			\ded{u3}{v3}{red}
			\ded{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{uu2}{v5}{black}
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}

			\vsm{(3,0)}{u4}{}{white}
			\vsm{(3,1)}{v4}{}{white}
			\vsm{(4,1)}{uu4}{}{white}
			\vsm{(4,0)}{vv4}{}{white}
			
			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{red}
			\ed{uu4}{v4}{red}
			\ded{uu4}{vv4}{red}
			
			\ed{u5}{uu4}{black}
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			

		\end{tikzpicture}
	}
	
		\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.8]
					

			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{white}
			\cvcl{(3,0)}{c3}{$\mathcal{Y}_3$}{white}
			
			\ed{c1}{c2}{black}
			\ed{c2}{c3}{black}
		\end{tikzpicture}
    }
	\end{center}
	\end{minipage}
	\hspace{1.5cm}
	\begin{minipage}{3cm} %3b
    \begin{center}
    \textbf{(3b)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
		
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (3,3) (4.5,1) (4,0)};
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (0,3) (3,3.8)  (4,1)};
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 4};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 3};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 2};
			\node at (3.5,0.5) {\color{darkgray}\scriptsize 1/5};
			
			\node at (1.5,2) {$\mathcal{Y}_2$};
			\node at (2.5,1) {$\mathcal{Y}_1$};
			\node at (2.5,3.5) {$\mathcal{Y}_3$};
			
			\ded{u1}{v1}{lightgray}
			\ded{u1}{vv1}{red}
			\ed{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}

			\vsm{(2,2)}{u2}{black}
			\vsm{(2,3)}{v2}{black}
			\vsm{(3,3)}{uu2}{black}
			\vsm{(3,2)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ed{uu2}{v2}{red}
			\ded{uu2}{vv2}{lightgray}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ded{u3}{v3}{red}
			\ded{u3}{vv3}{lightgray}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			
			\vsm{(3,0)}{u4}{black}
			\vsm{(3,1)}{v4}{black}
			\vsm{(4,1)}{uu4}{black}
			\vsm{(4,0)}{vv4}{black}
			
			\ed{u4}{v4}{cyan}
			\ded{u4}{vv4}{lightgray}
			\ded{uu4}{v4}{lightgray}
			\ed{uu4}{vv4}{cyan}
			
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			

		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{white}
			\cvcl{(3,0)}{c3}{$\mathcal{Y}_3$}{white}
			\ed{c1}{c2}{black}
			\ed{c2}{c3}{black}
			\ed{c1}{c2}{black}
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}

	\end{center}
	\caption{Bubbles with three cycles. (3a) Cycle-line of length 3. (3b) is derived from (3a) by merging squares.}\label{afig:3bub}

\end{figure}

\refstepcounter{myfigure}

\begin{figure}[ht!]
	\begin{center}
	
	\begin{minipage}{4cm} %4a
    \begin{center}
     \textbf{(4a)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (1,0) (-1,1) (-0.8,2.7) (2,3.4)};
			
			\vsm{(-0.5,1.5)}{u1}{black}
			\vsm{(-0.5,2.5)}{v1}{black}
			\vsm{(0.5,2.5)}{uu1}{black}
			\vsm{(0.5,1.5)}{vv1}{black}
			
			\node at (0,2) {\color{darkgray}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2,2.7) {\color{darkred}\scriptsize 3};
			\node at (3.5,1.5) {\color{darkgray}\scriptsize 4};
			
			\node at (1.4,1.7) {$\mathcal{Y}_1$};
			\node at (2.5,1.5) {$\mathcal{Y}_2$};
			\node at (0.3,0.7) {$\mathcal{Y}_1'$};
			\node at (3,0.5) {$\mathcal{Y}_2'$};
			
			\ded{u1}{v1}{cyan}
			\ded{u1}{vv1}{lightgray}
			\ded{uu1}{v1}{lightgray}
			\ed{uu1}{vv1}{cyan}
		
			\vsm{(2,2)}{u2}{black}
			\vsm{(1.3,2.7)}{v2}{black}
			\vsm{(2,3.4)}{uu2}{black}
			\vsm{(2.7,2.7)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ed{uu2}{v2}{red}
			\ed{uu2}{vv2}{red}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ed{u3}{v3}{red}
			\ed{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			
			\vsm{(3,1)}{u4}{black}
			\vsm{(3,2)}{v4}{black}
			\vsm{(4,2)}{uu4}{black}
			\vsm{(4,1)}{vv4}{black}
			
			\ed{u4}{v4}{cyan}
			\ded{u4}{vv4}{lightgray}
			\ded{uu4}{v4}{lightgray}
			\ded{uu4}{vv4}{cyan}
			
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			

		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{white}
			\cvcl{(0,-1.5)}{c3}{$\mathcal{Y}_1'$}{white}
			\cvcl{(1.5,-1.5)}{c4}{$\mathcal{Y}_2'$}{white}
			
			\path [ultra thick,black,bend right] (c1) edge (c3);
			\path [ultra thick,black,bend left] (c2) edge (c4);
			\ed{c1}{c2}{black}
			\ed{c1}{c3}{black}
			\ed{c3}{c4}{black}
			\ed{c4}{c2}{black}
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	\hspace{3mm}
	\begin{minipage}{6cm} %4b
    \begin{center}
     \textbf{(4b)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1};
			\node at (0.5,0.5) {\color{darkred}\scriptsize 5};
			\node at (2.5,1.5) {\color{darkred}\scriptsize 3};
			\node at (4.5,0.5) {\color{darkred}\scriptsize 4};
			\node at (4.5,2.5) {\color{darkred}\scriptsize 2};
			
			\node at (1,1.5) {$\mathcal{Y}_4$};
			\node at (2.5,0.5) {$\mathcal{Y}_3$};
			\node at (4,1.5) {$\mathcal{Y}_2$};
			\node at (2.5,2.5) {$\mathcal{Y}_1$};
						
			\ded{u1}{v1}{red}
			\ed{u1}{vv1}{red}
			\ded{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vsm{(0,0)}{u2}{black}
			\vsm{(0,1)}{v2}{black}
			\vsm{(1,1)}{uu2}{black}
			\vsm{(1,0)}{vv2}{black}
			
			\ded{u2}{v2}{red}
			\ded{u2}{vv2}{red}
			\ed{uu2}{v2}{red}
			\ed{uu2}{vv2}{red}
			
			\vsm{(2,1)}{u3}{black}
			\vsm{(2,2)}{v3}{black}
			\vsm{(3,2)}{uu3}{black}
			\vsm{(3,1)}{vv3}{black}

			\ed{u3}{v3}{red}
			\ed{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{u3}{uu2}{black}
			\ed{u1}{v2}{black}
			
			\vsm{(4,0)}{u4}{black}
			\vsm{(4,1)}{v4}{black}
			\vsm{(5,1)}{uu4}{black}
			\vsm{(5,0)}{vv4}{black}
			
			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{red}
			\ed{uu4}{v4}{red}
			\ded{uu4}{vv4}{red}
			
			\vsm{(4,2)}{u5}{black}
			\vsm{(4,3)}{v5}{black}
			\vsm{(5,3)}{uu5}{black}
			\vsm{(5,2)}{vv5}{black}
			
			\ed{u5}{v5}{red}
			\ed{u5}{vv5}{red}
			\ded{uu5}{v5}{red}
			\ded{uu5}{vv5}{red}
			
			\ed{u4}{vv2}{black}
			\ed{v4}{vv3}{black}
			\ed{u5}{uu3}{black}
			\ed{v5}{uu1}{black}
			\ed{vv5}{uu4}{black}
			
		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(0,-1)}{c1}{$\mathcal{Y}_4$}{white}
			\cvcl{(1,0)}{c4}{$\mathcal{Y}_1$}{white}
			\cvcl{(1,-2)}{c2}{$\mathcal{Y}_3$}{white}
			\cvcl{(2,-1)}{c3}{$\mathcal{Y}_2$}{white}
			\ed{c1}{c2}{black}
			\ed{c2}{c3}{black}
			\ed{c3}{c4}{black}
			\ed{c4}{c1}{black}
			
		
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	\hspace{3mm}
	\begin{minipage}{5cm} %4d
    \begin{center}
     \textbf{(4c)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 2};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 3};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 4};
			\node at (3.5,0.5) {\color{darkgray}\scriptsize 5};
			\node at (1.5,4.5) {\color{darkgray}\scriptsize 6};
			\node at (-0.5,0.5) {\color{darkgray}\scriptsize 1};
			
			\node at (1.5,2) {$\mathcal{Y}_2$};
			\node at (2.5,1) {$\mathcal{Y}_3$};
			\node at (1.5,3.5) {$\mathcal{Y}_5$};
			\node at (0.5,1) {$\mathcal{Y}_1$};

			\ded{u1}{v1}{lightgray}
			\ed{u1}{vv1}{red}
			\ed{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vsm{(2,2)}{u2}{black}
			\vsm{(2,3)}{v2}{black}
			\vsm{(3,3)}{uu2}{black}
			\vsm{(3,2)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ed{uu2}{v2}{red}
			\ded{uu2}{vv2}{lightgray}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ed{u3}{v3}{red}
			\ded{u3}{vv3}{lightgray}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			
			\vsm{(3,0)}{u4}{black}
			\vsm{(3,1)}{v4}{black}
			\vsm{(4,1)}{uu4}{black}
			\vsm{(4,0)}{vv4}{black}
			
			\ed{u4}{v4}{cyan}
			\ded{u4}{vv4}{lightgray}
			\ded{uu4}{v4}{lightgray}
			\ded{uu4}{vv4}{cyan}
			
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			
            \vsm{(2,5)}{u5}{black}
			\vsm{(2,4)}{v5}{black}
			\vsm{(1,4)}{uu5}{black}
			\vsm{(1,5)}{vv5}{black}
			
			\ded{u5}{v5}{lightgray}
			\ded{u5}{vv5}{cyan}
			\ed{uu5}{v5}{cyan}
			\ded{uu5}{vv5}{lightgray}
			
			\ed{uu2}{v5}{black}
			\ed{v1}{uu5}{black}
			
			\vsm{(-1,0)}{u6}{black}
			\vsm{(-1,1)}{v6}{black}
			\vsm{(0,1)}{uu6}{black}
			\vsm{(0,0)}{vv6}{black}
			
			\ded{u6}{v6}{cyan}
			\ded{u6}{vv6}{lightgray}
			\ded{uu6}{v6}{lightgray}
			\ed{uu6}{vv6}{cyan}
			
			\ed{u3}{vv6}{black}
			\ed{u1}{uu6}{black}
			
			
		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(-1.5,-1)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(0,-1)}{c2}{$\mathcal{Y}_2$}{white}
			\cvcl{(1,0)}{c4}{$\mathcal{Y}_5$}{white}
			\cvcl{(1,-2)}{c3}{$\mathcal{Y}_3$}{white}
			\ed{c2}{c3}{black}
			\ed{c2}{c1}{black}
			\ed{c4}{c2}{black}
		    
		    
		
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}

	\bigskip
	\begin{minipage}{3cm} %4e
	
	

    \begin{center}
     \textbf{(4d)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
		
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (0,3) (-0.5,2) (1,0)};
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (3,3) (3.5,2) (2,0)};
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (0,2) (0,3.5) (3,3.5) (3,2)};
			
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 2};
			\node at (1.5,0.5) {\color{darkgray}\scriptsize 1/4};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			
			\node at (1.5,2.5) {$\mathcal{Y}_1$};
			\node at (2.7,1.3) {$\mathcal{Y}_2$};
			\node at (0.7,1.6) {$\mathcal{Y}_1'$};
			\node at (3,0.5) {$\mathcal{Y}_2'$};
			
			\ed{u1}{v1}{red}
			\ed{u1}{vv1}{red}
			\ed{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vsm{(2,2)}{u2}{black}
			\vsm{(2,3)}{v2}{black}
			\vsm{(3,3)}{uu2}{black}
			\vsm{(3,2)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ed{uu2}{v2}{red}
			\ed{uu2}{vv2}{red}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ded{u3}{v3}{lightgray}
			\ed{u3}{vv3}{cyan}
			\ed{uu3}{v3}{cyan}
			\ded{uu3}{vv3}{lightgray}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
				
			
			
			


		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{white}
			\cvcl{(0,-1.5)}{c3}{$\mathcal{Y}_1'$}{white}
			\cvcl{(1.5,-1.5)}{c4}{$\mathcal{Y}_2'$}{white}
			
			\path [ultra thick,black,bend right] (c1) edge (c3);
			\path [ultra thick,black,bend left] (c2) edge (c4);
			\ed{c1}{c2}{black}
			\ed{c1}{c3}{black}
			\ed{c3}{c4}{black}
			\ed{c4}{c2}{black}
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	\hspace{2.2cm}
	\begin{minipage}{3cm} %4f
    \begin{center}
    \textbf{(4e)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
		
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (3,3) (3.8,2) (4,1)};
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (0,3) (3,3.8) (4.8,2) (4,0)};
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 4};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			\node at (3.5,0.5) {\color{darkred}\scriptsize 1/5};
			
			\node at (1.5,2) {$\mathcal{Y}_2$};
			\node at (2.5,1) {$\mathcal{Y}_1$};
			\node at (3.8,3) {$\mathcal{Y}_3$};
			\node at (3.5,1.5) {$\mathcal{Z}_1$};
			
			\ded{u1}{v1}{lightgray}
			\ded{u1}{vv1}{red}
			\ed{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}

			\vsm{(2,2)}{u2}{black}
			\vsm{(2,3)}{v2}{black}
			\vsm{(3,3)}{uu2}{black}
			\vsm{(3,2)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ed{uu2}{v2}{red}
			\ed{uu2}{vv2}{red}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ded{u3}{v3}{red}
			\ded{u3}{vv3}{lightgray}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			
			\vsm{(3,0)}{u4}{black}
			\vsm{(3,1)}{v4}{black}
			\vsm{(4,1)}{uu4}{black}
			\vsm{(4,0)}{vv4}{black}
			
			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{lightgray}
			\ed{uu4}{v4}{red}
			\ed{uu4}{vv4}{red}
			
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			

		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(0,-1)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1,0)}{c4}{$\mathcal{Z}_1$}{white}
			\cvcl{(1,-2)}{c2}{$\mathcal{Y}_2$}{white}
			\cvcl{(2,-1)}{c3}{$\mathcal{Y}_3$}{white}
			\ed{c1}{c2}{black}
			\ed{c2}{c3}{black}
			\ed{c3}{c4}{black}
			\ed{c4}{c1}{black}
			\ed{c1}{c2}{black}
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	\hspace{1.8cm}
	\begin{minipage}{5cm} %4g
    \begin{center}
     \textbf{(4f)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
		
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (-1,0) (-1.5,1) (0,3)};
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (-1,1) (0,3.8) (3,3)};
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 2};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 3};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 4};
			\node at (3.5,0.5) {\color{darkgray}\scriptsize 5};
			\node at (-0.5,0.5) {\color{darkgray}\scriptsize 1/6};
			
			\node at (1.5,2) {$\mathcal{Y}_2$};
			\node at (2.5,1) {$\mathcal{Y}_3$};
			\node at (1,3.5) {$\mathcal{Y}_5$};
			\node at (0.5,1) {$\mathcal{Y}_1$};

			\ded{u1}{v1}{lightgray}
			\ed{u1}{vv1}{red}
			\ed{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vsm{(2,2)}{u2}{black}
			\vsm{(2,3)}{v2}{black}
			\vsm{(3,3)}{uu2}{black}
			\vsm{(3,2)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ed{uu2}{v2}{red}
			\ded{uu2}{vv2}{lightgray}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ed{u3}{v3}{red}
			\ded{u3}{vv3}{lightgray}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			
			\vsm{(3,0)}{u4}{black}
			\vsm{(3,1)}{v4}{black}
			\vsm{(4,1)}{uu4}{black}
			\vsm{(4,0)}{vv4}{black}
			
			\ed{u4}{v4}{cyan}
			\ded{u4}{vv4}{lightgray}
			\ded{uu4}{v4}{lightgray}
			\ded{uu4}{vv4}{cyan}
			
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			
			\vsm{(-1,0)}{u6}{black}
			\vsm{(-1,1)}{v6}{black}
			\vsm{(0,1)}{uu6}{black}
			\vsm{(0,0)}{vv6}{black}
			
			\ed{u6}{v6}{cyan}
			\ded{u6}{vv6}{lightgray}
			\ded{uu6}{v6}{lightgray}
			\ed{uu6}{vv6}{cyan}
			
			\ed{u3}{vv6}{black}
			\ed{u1}{uu6}{black}
			
			
		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(-1.5,-1)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(0,-1)}{c2}{$\mathcal{Y}_2$}{white}
			\cvcl{(1,0)}{c4}{$\mathcal{Y}_5$}{white}
			\cvcl{(1,-2)}{c3}{$\mathcal{Y}_3$}{white}
			\ed{c2}{c3}{black}
			\ed{c2}{c1}{black}
			\ed{c4}{c2}{black}
		    
		    
		
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}


	\end{center}
	\caption{Bubbles with four cycles. (4a) is derived from (2a) by adding a $\check{\g{D}}$-edge or from (2b) by adding a $\check{\g{D}}\g{S}\check{\g{D}}$-path. (4b) is derived from (3a) by adding a $\check{\g{D}}$-edge. (4c) is derived from (3a) by adding a $\check{\g{D}}\g{S}\check{\g{D}}$-path. (4d) is derived from (4a) by merging two squares. (4e) is derived from (3a) by merging two squares (this gives an additional 4-cycle). (4f) is derived from (4c) by merging two squares.}\label{afig:4bub}

\end{figure}

\refstepcounter{myfigure}

\begin{figure}[ht!]
	\begin{center}
	
	\begin{minipage}{6cm} %5a
    \begin{center}
    \textbf{(5a)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1};
			\node at (0.5,0.5) {\color{darkred}\scriptsize 5};
			\node at (2.5,1.5) {\color{darkred}\scriptsize 3};
			\node at (4.5,0.5) {\color{darkred}\scriptsize 4};
			\node at (4.5,2.5) {\color{darkred}\scriptsize 2};
			
			\node at (1,1.5) {$\mathcal{Y}_4$};
			\node at (2.5,0.5) {$\mathcal{Y}_3$};
			\node at (4,1.5) {$\mathcal{Y}_2$};
			\node at (2.5,2.5) {$\mathcal{Y}_1$};
			\node at (5.5,1.5) {$\mathcal{Y}_5$};
			
			\ded{u1}{v1}{red}
			\ed{u1}{vv1}{red}
			\ded{uu1}{v1}{lightgray}
			\ed{uu1}{vv1}{red}
			
			\vsm{(0,0)}{u2}{black}
			\vsm{(0,1)}{v2}{black}
			\vsm{(1,1)}{uu2}{black}
			\vsm{(1,0)}{vv2}{black}
			
			\ded{u2}{v2}{red}
			\ded{u2}{vv2}{lightgray}
			\ed{uu2}{v2}{red}
			\ed{uu2}{vv2}{red}
			
			\vsm{(2,1)}{u3}{black}
			\vsm{(2,2)}{v3}{black}
			\vsm{(3,2)}{uu3}{black}
			\vsm{(3,1)}{vv3}{black}

			\ed{u3}{v3}{red}
			\ed{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{u3}{uu2}{black}
			\ed{u1}{v2}{black}
			
			\vsm{(4,0)}{u4}{black}
			\vsm{(4,1)}{v4}{black}
			\vsm{(5,1)}{uu4}{black}
			\vsm{(5,0)}{vv4}{black}
			
			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{lightgray}
			\ed{uu4}{v4}{red}
			\ed{uu4}{vv4}{red}
			
			\vsm{(4,2)}{u5}{black}
			\vsm{(4,3)}{v5}{black}
			\vsm{(5,3)}{uu5}{black}
			\vsm{(5,2)}{vv5}{black}
			
			\ed{u5}{v5}{red}
			\ed{u5}{vv5}{red}
			\ded{uu5}{v5}{lightgray}
			\ed{uu5}{vv5}{red}
			
			\ed{u4}{vv2}{black}
			\ed{v4}{vv3}{black}
			\ed{u5}{uu3}{black}
			\ed{v5}{uu1}{black}
			\ed{vv5}{uu4}{black}
			
			\vsm{(6,1)}{u6}{black}
			\vsm{(6,2)}{v6}{black}
			\vsm{(7,2)}{uu6}{black}
			\vsm{(7,1)}{vv6}{black}
			\node at (6.5,1.5) {\color{darkgray}\scriptsize 6};
			\ed{u6}{v6}{cyan}
			\ded{u6}{vv6}{lightgray}
			\ded{uu6}{v6}{lightgray}
			\ded{uu6}{vv6}{cyan}
			
			\ed{v6}{uu5}{black}
			\ed{u6}{vv4}{black}
			
			
		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(0,-1)}{c1}{$\mathcal{Y}_4$}{white}
			\cvcl{(1,0)}{c4}{$\mathcal{Y}_1$}{white}
			\cvcl{(1,-2)}{c2}{$\mathcal{Y}_3$}{white}
			\cvcl{(2,-1)}{c3}{$\mathcal{Y}_2$}{white}
			\cvcl{(3.5,-1)}{c5}{$\mathcal{Y}_5$}{white}
			\ed{c1}{c2}{black}
			\ed{c2}{c3}{black}
			\ed{c3}{c4}{black}
			\ed{c4}{c1}{black}
			\ed{c3}{c5}{black}
			
		
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	\hspace{1cm}
	\begin{minipage}{5cm} %5b
    \begin{center}
     \textbf{(5b)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
		
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (-1,1) (-0.8,2) (0,3)};
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (-1,0) (-1.8,2) (0,3.8) (3,3)};
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 3};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 4};
			\node at (3.5,0.5) {\color{darkgray}\scriptsize 6};
			\node at (-0.5,0.5) {\color{darkred}\scriptsize 1/5};
			
			\node at (1.5,2) {$\mathcal{Y}_2$};
			\node at (2.5,1) {$\mathcal{Y}_5$};
			\node at (-1,2.5) {$\mathcal{Y}_3$};
			\node at (0.5,1) {$\mathcal{Y}_1$};
			\node at (-0.5,1.5) {$\mathcal{Z}_1$};

			\ed{u1}{v1}{red}
			\ed{u1}{vv1}{red}
			\ed{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vsm{(2,2)}{u2}{black}
			\vsm{(2,3)}{v2}{black}
			\vsm{(3,3)}{uu2}{black}
			\vsm{(3,2)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ed{uu2}{v2}{red}
			\ded{uu2}{vv2}{lightgray}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ed{u3}{v3}{red}
			\ded{u3}{vv3}{lightgray}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			
			\vsm{(3,0)}{u4}{black}
			\vsm{(3,1)}{v4}{black}
			\vsm{(4,1)}{uu4}{black}
			\vsm{(4,0)}{vv4}{black}
			
			\ed{u4}{v4}{cyan}
			\ded{u4}{vv4}{lightgray}
			\ded{uu4}{v4}{lightgray}
			\ded{uu4}{vv4}{cyan}
			
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			
			\vsm{(-1,0)}{u6}{black}
			\vsm{(-1,1)}{v6}{black}
			\vsm{(0,1)}{uu6}{black}
			\vsm{(0,0)}{vv6}{black}
			
			\ed{u6}{v6}{red}
			\ded{u6}{vv6}{lightgray}
			\ed{uu6}{v6}{red}
			\ed{uu6}{vv6}{red}
			
			\ed{u3}{vv6}{black}
			\ed{u1}{uu6}{black}
			
			
		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{white}
			\cvcl{(1.5,1.5)}{c4}{$\mathcal{Y}_3$}{white}
			\cvcl{(3,0)}{c3}{$\mathcal{Y}_5$}{white}
			\cvcl{(0,1.5)}{c5}{$\mathcal{Z}_1$}{white}
			\ed{c2}{c3}{black}
			\ed{c2}{c1}{black}
			\ed{c4}{c2}{black}
			\ed{c5}{c1}{black}
			\ed{c5}{c4}{black}
		    
		    
		
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}

	\end{center}
	\caption{Bubbles with five cycles. (5a) is derived from (4b) 
	by adding a $\check{\g{D}}$-edge or from (4c) by adding a $\check{\g{D}}\g{S}\check{\g{D}}$-path. 
	(5b) is derived from (4c) by merging two squares (this gives an additional 4-cycle) or from (4e) by adding a $\check{\g{D}}\g{S}\check{\g{D}}$-path. }\label{afig:5bub}

\end{figure}
	

\refstepcounter{myfigure}

\begin{figure}[ht!]
	\begin{center}
	
	\begin{minipage}{6cm} %6b
    \begin{center}
     \textbf{(6a)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			
			\vsm{(-2,1)}{u6}{black}
			\vsm{(-2,2)}{v6}{black}
			\vsm{(-1,2)}{uu6}{black}
			\vsm{(-1,1)}{vv6}{black}
			\node at (-1.5,1.5) {\color{darkgray}\scriptsize 7};
			\ded{u6}{v6}{cyan}
			\ded{u6}{vv6}{lightgray}
			\ded{uu6}{v6}{lightgray}
			\ed{uu6}{vv6}{cyan}
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1};
			\node at (0.5,0.5) {\color{darkred}\scriptsize 5};
			\node at (2.5,1.5) {\color{darkred}\scriptsize 3};
			\node at (4.5,0.5) {\color{darkred}\scriptsize 4};
			\node at (4.5,2.5) {\color{darkred}\scriptsize 2};
			
			\node at (1,1.5) {$\mathcal{Y}_4$};
			\node at (2.5,0.5) {$\mathcal{Y}_3$};
			\node at (4,1.5) {$\mathcal{Y}_2$};
			\node at (2.5,2.5) {$\mathcal{Y}_1$};
			\node at (-0.5,1.5) {$\mathcal{Y}_5'$};
			\node at (5.5,1.5) {$\mathcal{Y}_5$};
			
			\ed{u1}{v1}{red}
			\ed{u1}{vv1}{red}
			\ded{uu1}{v1}{lightgray}
			\ed{uu1}{vv1}{red}
			
			\vsm{(0,0)}{u2}{black}
			\vsm{(0,1)}{v2}{black}
			\vsm{(1,1)}{uu2}{black}
			\vsm{(1,0)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ded{u2}{vv2}{lightgray}
			\ed{uu2}{v2}{red}
			\ed{uu2}{vv2}{red}
			
			\ed{uu6}{v1}{black}
			\ed{vv6}{u2}{black}
			
			\vsm{(2,1)}{u3}{black}
			\vsm{(2,2)}{v3}{black}
			\vsm{(3,2)}{uu3}{black}
			\vsm{(3,1)}{vv3}{black}

			\ed{u3}{v3}{red}
			\ed{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{u3}{uu2}{black}
			\ed{u1}{v2}{black}
			
			\vsm{(4,0)}{u4}{black}
			\vsm{(4,1)}{v4}{black}
			\vsm{(5,1)}{uu4}{black}
			\vsm{(5,0)}{vv4}{black}
			
			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{lightgray}
			\ed{uu4}{v4}{red}
			\ed{uu4}{vv4}{red}
			
			\vsm{(4,2)}{u5}{black}
			\vsm{(4,3)}{v5}{black}
			\vsm{(5,3)}{uu5}{black}
			\vsm{(5,2)}{vv5}{black}
			
			\ed{u5}{v5}{red}
			\ed{u5}{vv5}{red}
			\ded{uu5}{v5}{lightgray}
			\ed{uu5}{vv5}{red}
			
			\ed{u4}{vv2}{black}
			\ed{v4}{vv3}{black}
			\ed{u5}{uu3}{black}
			\ed{v5}{uu1}{black}
			\ed{vv5}{uu4}{black}
			
			\vsm{(6,1)}{u7}{black}
			\vsm{(6,2)}{v7}{black}
			\vsm{(7,2)}{uu7}{black}
			\vsm{(7,1)}{vv7}{black}
			\node at (6.5,1.5) {\color{darkgray}\scriptsize 6};
			\ed{u7}{v7}{cyan}
			\ded{u7}{vv7}{lightgray}
			\ded{uu7}{v7}{lightgray}
			\ded{uu7}{vv7}{cyan}
			
			\ed{v7}{uu5}{black}
			\ed{u7}{vv4}{black}
			
			
			

		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(-1.5,-1)}{c5}{$\mathcal{Y}_5'$}{white}
			\cvcl{(0,-1)}{c1}{$\mathcal{Y}_4$}{white}
			\cvcl{(1,0)}{c4}{$\mathcal{Y}_1$}{white}
			\cvcl{(1,-2)}{c2}{$\mathcal{Y}_3$}{white}
			\cvcl{(2,-1)}{c3}{$\mathcal{Y}_2$}{white}
			\cvcl{(3.5,-1)}{c9}{$\mathcal{Y}_5$}{white}
			\ed{c1}{c2}{black}
			\ed{c2}{c3}{black}
			\ed{c3}{c4}{black}
			\ed{c4}{c1}{black}
			\ed{c5}{c1}{black}
			\ed{c3}{c9}{black}
			
		
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	\hspace{13mm}
	\begin{minipage}{5cm} %6c
    \begin{center}
     \textbf{(6b)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 2};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 3};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 4};
			\node at (3.5,0.5) {\color{darkred}\scriptsize 5};
			\node at (1.5,4.5) {\color{darkred}\scriptsize 6};
			\node at (-0.5,0.5) {\color{darkred}\scriptsize 1};
			
			\node at (1.5,2) {$\mathcal{Y}_2$};
			\node at (2.5,1) {$\mathcal{Y}_3$};
			\node at (1.5,3.5) {$\mathcal{Y}_5$};
			\node at (0.5,1) {$\mathcal{Y}_1$};
			\node at (-0.5,2) {$\mathcal{Y}_6$};
			\node at (1.5,-0.5) {$\mathcal{Y}_4$};
			
			\ed{u1}{v1}{red}
			\ed{u1}{vv1}{red}
			\ed{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vsm{(2,2)}{u2}{black}
			\vsm{(2,3)}{v2}{black}
			\vsm{(3,3)}{uu2}{black}
			\vsm{(3,2)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ed{uu2}{v2}{red}
			\ed{uu2}{vv2}{red}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ed{u3}{v3}{red}
			\ed{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			
			\vsm{(3,0)}{u4}{black}
			\vsm{(3,1)}{v4}{black}
			\vsm{(4,1)}{uu4}{black}
			\vsm{(4,0)}{vv4}{black}
			
			\ed{u4}{v4}{red}
			\ed{u4}{vv4}{red}
			\ded{uu4}{v4}{lightgray}
			\ded{uu4}{vv4}{lightgray}
			
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			
            \vsm{(2,5)}{u5}{black}
			\vsm{(2,4)}{v5}{black}
			\vsm{(1,4)}{uu5}{black}
			\vsm{(1,5)}{vv5}{black}
			
			\ded{u5}{v5}{lightgray}
			\ded{u5}{vv5}{lightgray}
			\ed{uu5}{v5}{red}
			\ed{uu5}{vv5}{red}
			
			\ed{uu2}{v5}{black}
			\ed{v1}{uu5}{black}
			%\path [ultra thick,black,bend left] (u5) edge (uu4);
			
			\vsm{(-1,0)}{u6}{black}
			\vsm{(-1,1)}{v6}{black}
			\vsm{(0,1)}{uu6}{black}
			\vsm{(0,0)}{vv6}{black}
			
			\ded{u6}{v6}{lightgray}
			\ed{u6}{vv6}{red}
			\ed{uu6}{v6}{red}
			\ed{uu6}{vv6}{red}
			
			\ed{u3}{vv6}{black}
			\ed{u1}{uu6}{black}
			
			\path [ultra thick,black,bend right] (vv5) edge (v6);
			
			\path [ultra thick,black,bend right] (u6) edge (vv4);
		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
					    
			\cvcl{(0,0)}{c5}{$\mathcal{Y}_6$}{white}
			\cvcl{(1.5,0)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1.5,1.5)}{c4}{$\mathcal{Y}_2$}{white}
			\cvcl{(3,0)}{c2}{$\mathcal{Y}_4$}{white}
			\cvcl{(3,1.5)}{c3}{$\mathcal{Y}_3$}{white}
			\cvcl{(0,1.5)}{c7}{$\mathcal{Y}_5$}{white}
			\ed{c1}{c2}{black}
			\ed{c2}{c3}{black}
			\ed{c3}{c4}{black}
			\ed{c4}{c1}{black}
			\ed{c5}{c1}{black}
			\ed{c7}{c4}{black}
			\ed{c7}{c5}{black}		    
		    
		
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}

	\bigskip
	\begin{minipage}{6cm} %6d
    \begin{center}
     \textbf{(6c)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
		
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (-2,1) (-2.5,2.2) (0,3.6) (4,3.8) (5,3)};
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (-2,2) (-2.5,0.8) (0,-0.6) (4,-0.8) (5,0)};
		
			
			\vsm{(-2,1)}{u6}{black}
			\vsm{(-2,2)}{v6}{black}
			\vsm{(-1,2)}{uu6}{black}
			\vsm{(-1,1)}{vv6}{black}
			\node at (-1.5,1.5) {\color{darkgray}\scriptsize 6/7};
			\ed{u6}{v6}{cyan}
			\ded{u6}{vv6}{lightgray}
			\ded{uu6}{v6}{lightgray}
			\ed{uu6}{vv6}{cyan}
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1};
			\node at (0.5,0.5) {\color{darkred}\scriptsize 5};
			\node at (2.5,1.5) {\color{darkred}\scriptsize 3};
			\node at (4.5,0.5) {\color{darkred}\scriptsize 4};
			\node at (4.5,2.5) {\color{darkred}\scriptsize 2};
			
			\node at (1,1.5) {$\mathcal{Y}_4$};
			\node at (2.5,0.5) {$\mathcal{Y}_3$};
			\node at (4,1.5) {$\mathcal{Y}_2$};
			\node at (2.5,2.5) {$\mathcal{Y}_1$};
			\node at (-2.8,2.6) {$\mathcal{Y}_5$};
			\node at (-0.5,1.5) {$\mathcal{Y}_5'$};
			
			\ed{u1}{v1}{red}
			\ed{u1}{vv1}{red}
			\ded{uu1}{v1}{lightgray}
			\ed{uu1}{vv1}{red}
			
			\vsm{(0,0)}{u2}{black}
			\vsm{(0,1)}{v2}{black}
			\vsm{(1,1)}{uu2}{black}
			\vsm{(1,0)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ded{u2}{vv2}{lightgray}
			\ed{uu2}{v2}{red}
			\ed{uu2}{vv2}{red}
			
			\ed{uu6}{v1}{black}
			\ed{vv6}{u2}{black}
			
			\vsm{(2,1)}{u3}{black}
			\vsm{(2,2)}{v3}{black}
			\vsm{(3,2)}{uu3}{black}
			\vsm{(3,1)}{vv3}{black}

			\ed{u3}{v3}{red}
			\ed{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{u3}{uu2}{black}
			\ed{u1}{v2}{black}
			
			\vsm{(4,0)}{u4}{black}
			\vsm{(4,1)}{v4}{black}
			\vsm{(5,1)}{uu4}{black}
			\vsm{(5,0)}{vv4}{black}
			
			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{lightgray}
			\ed{uu4}{v4}{red}
			\ed{uu4}{vv4}{red}
			
			\vsm{(4,2)}{u5}{black}
			\vsm{(4,3)}{v5}{black}
			\vsm{(5,3)}{uu5}{black}
			\vsm{(5,2)}{vv5}{black}
			
			\ed{u5}{v5}{red}
			\ed{u5}{vv5}{red}
			\ded{uu5}{v5}{lightgray}
			\ed{uu5}{vv5}{red}
			
			\ed{u4}{vv2}{black}
			\ed{v4}{vv3}{black}
			\ed{u5}{uu3}{black}
			\ed{v5}{uu1}{black}
			\ed{vv5}{uu4}{black}
			
			
			

		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(-1.5,-1)}{c5}{$\mathcal{Y}_5'$}{white}
			\cvcl{(0,-1)}{c1}{$\mathcal{Y}_4$}{white}
			\cvcl{(1,0)}{c4}{$\mathcal{Y}_1$}{white}
			\cvcl{(1,-2)}{c2}{$\mathcal{Y}_3$}{white}
			\cvcl{(2,-1)}{c3}{$\mathcal{Y}_2$}{white}
			\cvcl{(3.5,-1)}{c9}{$\mathcal{Y}_5$}{white}
			\ed{c1}{c2}{black}
			\ed{c2}{c3}{black}
			\ed{c3}{c4}{black}
			\ed{c4}{c1}{black}
			\ed{c5}{c1}{black}
			\ed{c3}{c9}{black}
			
		
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	\hspace{23mm}
	\begin{minipage}{3cm} %6d
    \begin{center}
     \textbf{(6d)}
    \smallskip
    
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (1,0) (2.5,-0.8) (4,0)};
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (0,2) (-0.2,3.5)  (2.5,4.6) (4,1)};
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (3,3) (1.5,3.8) (0,3)};
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1/5};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			\node at (3.5,0.5) {\color{darkred}\scriptsize 4};
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			\node at (2,4.3) {$\mathcal{Y}_3$};
			\node at (4,3) {$\mathcal{Y}_4$};
			\node at (1.5,3.4) {$\mathcal{Z}_1$};
			\node at (2.5,-0.4) {$\mathcal{Z}_2$};
			
			\ed{u1}{v1}{red}
			\ed{u1}{vv1}{red}
			\ed{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			%\cvcl{(1.5,0)}{b1}{$u$}{white}
			%\node (b7) at (10.5,0) {};
			
			\vsm{(2,2)}{u2}{black}
			\vsm{(2,3)}{v2}{black}
			\vsm{(3,3)}{uu2}{black}
			\vsm{(3,2)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ed{uu2}{v2}{red}
			\ed{uu2}{vv2}{red}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ed{u3}{v3}{red}
			\ed{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			
			\vsm{(3,0)}{u4}{black}
			\vsm{(3,1)}{v4}{black}
			\vsm{(4,1)}{uu4}{black}
			\vsm{(4,0)}{vv4}{black}
			
			\ed{u4}{v4}{red}
			\ed{u4}{vv4}{red}
			\ed{uu4}{v4}{red}
			\ed{uu4}{vv4}{red}
			
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			

		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(1,1)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(2.5,1)}{c2}{$\mathcal{Y}_2$}{white}
			\cvcl{(1,-1)}{c3}{$\mathcal{Y}_3$}{white}
			\cvcl{(2.5,-1)}{c4}{$\mathcal{Y}_4$}{white}
			\cvcl{(0,0)}{c5}{$\mathcal{Z}_1$}{white}
			\cvcl{(3.5,0)}{c6}{$\mathcal{Z}_2$}{white}
			
			\ed{c1}{c2}{black}
			\ed{c1}{c4}{black}
			\ed{c1}{c5}{black}
			\ed{c3}{c2}{black}
			\ed{c6}{c2}{black}
			\ed{c3}{c4}{black}
			\ed{c4}{c6}{black}
			\ed{c3}{c5}{black}
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}



\end{center}
	\caption{Bubbles with six cycles. (6a) is derived from (5a) by adding a $\check{\g{D}}\g{S}\check{\g{D}}$-path and
	(6b) is derived from (5a)
	by adding a $\check{\g{D}}$-edge. (6c) is derived from (6a) by merging squares. (6d) is obtained by connecting the two free vertices of (4e), adding a 4- and a 6-cycle.}\label{afig:6bub}

\end{figure}

\refstepcounter{myfigure}

\begin{figure}[ht!]
	\begin{center}
	\textbf{(8)}
	
	\begin{minipage}{5cm} %8a
    \begin{center}
        
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 2};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 3};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 4};
			\node at (3.5,0.5) {\color{darkred}\scriptsize 5};
			\node at (1.5,4.5) {\color{darkred}\scriptsize 6};
			\node at (-0.5,0.5) {\color{darkred}\scriptsize 1};
			
			\node at (1.5,2) {$\mathcal{Y}_2$};
			\node at (2.5,1) {$\mathcal{Y}_3$};
			\node at (3.5,2) {$\mathcal{Y}_7$};
			\node at (1.5,3.5) {$\mathcal{Y}_5$};
			\node at (0.5,1) {$\mathcal{Y}_1$};
			\node at (-0.5,2) {$\mathcal{Y}_6$};
			\node at (1.5,-0.5) {$\mathcal{Y}_4$};
			\node at (3.3,4.5) {$\mathcal{Y}_8$};
			
			\ed{u1}{v1}{red}
			\ed{u1}{vv1}{red}
			\ed{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vsm{(2,2)}{u2}{black}
			\vsm{(2,3)}{v2}{black}
			\vsm{(3,3)}{uu2}{black}
			\vsm{(3,2)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ed{uu2}{v2}{red}
			\ed{uu2}{vv2}{red}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ed{u3}{v3}{red}
			\ed{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			
			\vsm{(3,0)}{u4}{black}
			\vsm{(3,1)}{v4}{black}
			\vsm{(4,1)}{uu4}{black}
			\vsm{(4,0)}{vv4}{black}
			
			\ed{u4}{v4}{red}
			\ed{u4}{vv4}{red}
			\ed{uu4}{v4}{red}
			\ed{uu4}{vv4}{red}
			
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			
            \vsm{(2,5)}{u5}{black}
			\vsm{(2,4)}{v5}{black}
			\vsm{(1,4)}{uu5}{black}
			\vsm{(1,5)}{vv5}{black}
			
			\ed{u5}{v5}{red}
			\ed{u5}{vv5}{red}
			\ed{uu5}{v5}{red}
			\ed{uu5}{vv5}{red}
			
			\ed{uu2}{v5}{black}
			\ed{v1}{uu5}{black}
			\path [ultra thick,black,bend left] (u5) edge (uu4);
			
			\vsm{(-1,0)}{u6}{black}
			\vsm{(-1,1)}{v6}{black}
			\vsm{(0,1)}{uu6}{black}
			\vsm{(0,0)}{vv6}{black}
			
			\ed{u6}{v6}{red}
			\ed{u6}{vv6}{red}
			\ed{uu6}{v6}{red}
			\ed{uu6}{vv6}{red}
			\ed{u3}{vv6}{black}
			\ed{u1}{uu6}{black}
			
			\path [ultra thick,black,bend right] (vv5) edge (v6);
			\path [ultra thick,black,bend right] (u6) edge (vv4);
			
		\end{tikzpicture}
	}
	
	\end{center}
	\end{minipage}
	\hspace{3mm}	
	\begin{minipage}{5cm}
	\begin{center}
	\scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
					    
			\cvcl{(-1.5,-1)}{c5}{$\mathcal{Y}_1$}{white}
			\cvcl{(0,-1)}{c1}{$\mathcal{Y}_2$}{white}
			\cvcl{(1,0)}{c4}{$\mathcal{Y}_5$}{white}
			\cvcl{(1,-2)}{c2}{$\mathcal{Y}_3$}{white}
			\cvcl{(2,-1)}{c3}{$\mathcal{Y}_7$}{white}
			\cvcl{(1,1.5)}{c7}{$\mathcal{Y}_6$}{white}
			\cvcl{(1,-3.5)}{c6}{$\mathcal{Y}_4$}{white}
			\cvcl{(3.5,-1)}{c8}{$\mathcal{Y}_8$}{white}
			\ed{c1}{c2}{black}
			\ed{c2}{c3}{black}
			\ed{c3}{c4}{black}
			\ed{c4}{c1}{black}
			\ed{c5}{c1}{black}
			\ed{c7}{c4}{black}
			\ed{c7}{c5}{black}
			\ed{c6}{c5}{black}
			\ed{c6}{c2}{black}
			\ed{c3}{c8}{black}
			\ed{c7}{c8}{black}
			\ed{c6}{c8}{black}
		    
		    
		
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	
	\end{center}
	\caption{Single case of a bubble with eight cycles, obtained by connecting the two free vertices of (6b). All squares are fully connected and the bubble can no longer be extended.}\label{afig:8bub}

\end{figure}

\refstepcounter{myfigure}	



==> figures/Fig1-genome.tex <==
 \scalebox{1}{
    \begin{tikzpicture}
      %\draw (1,1) circle (1);
      \draw[fam1, ultra thick, {|[width=6pt]}->] (0,0.5) to (0.95,0.5);
      \node[fam1] at (0.5,0.8) {\T{1}};
      \draw[fam3, ultra thick, {<-|[width=6pt]}] (1,0.5) to (1.95,0.5);
      \node[fam3] at (1.5,0.8) {\T{3}};
      \draw[fam2, ultra thick, {|[width=6pt]}->] (2,0.5) to (2.95,0.5);
      \node[fam2] at (2.5,0.8) {\T{2}};
      
      \draw [fam4, ultra thick, domain=180:-175, {|[width=6pt]}->] plot ({4+0.25*cos(\x)}, {0.5+0.25*sin(\x)});
      \node[fam4] at (4.5,0.5) {\T{4}};
    \end{tikzpicture}
    }

==> figures/Fig10-straight-algo.tex <==

\hspace{4mm}
\begin{minipage}{1\textwidth}
\setlength{\unitlength}{.55pt}
		
\begin{tabular}{ccccl}
& $M$ & $\tau_M$ & $\widetilde{\tau}_M$ & \\[4ex]
\parbox{5mm}{\textbf{(i)}\\~\\~\\~\\~} & \scalebox{0.85}{	
    \begin{picture}(160,130)
    
       \thicklines
        \put(0,0){\color{red}\drawline(39,82)(9,82)}
		\put(0,0){\color{red}\drawline(39,52)(9,52)}
		\put(0,0){\color{red}\drawline(39,82)(39,52)}
		\put(0,0){\color{red}\drawline(9,82)(9,52)}
		\put(24,67){\makebox(0,0){\scriptsize\color{darkred}$1$}}
		
        \put(0,0){\color{red}\drawline(81,82)(102,103)}
		\put(0,0){\color{red}\drawline(81,82)(60,103)}
		\put(0,0){\color{red}\drawline(81,124)(102,103)}
		\put(0,0){\color{red}\drawline(81,124)(60,103)}
		\put(81,103){\makebox(0,0){\scriptsize\color{darkred}$2$}}
		
		\put(0,0){\color{red}\drawline(81,10)(102,31)}
		\put(0,0){\color{red}\drawline(81,10)(60,31)}
		\put(0,0){\color{red}\drawline(81,52)(102,31)}
		\put(0,0){\color{red}\drawline(81,52)(60,31)}
		\put(81,31){\makebox(0,0){\scriptsize\color{darkred}$3$}}
		
		\put(0,0){\color{red}\drawline(123,82)(153,82)}
		\put(0,0){\color{red}\drawline(123,52)(153,52)}
		\put(0,0){\color{red}\drawline(123,82)(123,52)}
		\put(0,0){\color{red}\drawline(153,82)(153,52)}
		\put(138,67){\makebox(0,0){\scriptsize\color{darkred}$4$}}
		
		\drawline(81,82)(81,52)
		\put(0,0){\color{black}\drawline(60,103)(39,82)}
		\put(0,0){\color{black}\drawline(60,31)(39,52)}
		
		\put(0,0){\color{black}\qbezier(81,124)(45,144)(9,82)} %open
		\put(0,0){\color{black}\qbezier(81,10)(117,-10)(153,52)} %open
		
		\put(0,0){\color{black}\qbezier(153,82)(120,190)(15,144)} %open
		\put(0,0){\color{black}\qbezier(9,52)(-40,110)(15,144)} %open
		
		\put(0,0){\color{black}\drawline(102,103)(123,82)}
		\put(0,0){\color{black}\drawline(102,31)(123,52)}

       
		\put(39,82){\color{white}\circle*{8}}
        \put(39,52){\color{white}\circle*{8}}
        \put(9,82){\color{white}\circle*{8}}
        \put(9,52){\color{white}\circle*{8}}
        \put(39,82){\circle{8}}
        \put(39,52){\circle{8}}
        \put(9,82){\color{black}\circle{8}}
        \put(9,52){\color{black}\circle{8}}
        
		\put(123,82){\color{white}\circle*{8}}
        \put(123,52){\color{white}\circle*{8}}
        \put(153,82){\color{white}\circle*{8}}
        \put(153,52){\color{white}\circle*{8}}
        \put(123,82){\circle{8}}
        \put(123,52){\circle{8}}
        \put(153,82){\color{black}\circle{8}}
        \put(153,52){\color{black}\circle{8}}
        
        
		\put(81,82){\color{white}\circle*{8}}
		%\put(81,82){\makebox(0,0){\scriptsize$u$}}
        \put(102,103){\color{white}\circle*{8}}

        \put(81,124){\color{white}\circle*{8}}

        \put(60,103){\color{white}\circle*{8}}
        
        \put(81,82){\circle{8}}
 
        \put(102,103){\circle{8}}
        
        \put(81,124){\color{black}\circle{8}}
        
        \put(60,103){\circle{8}}
        
        \put(60,31){\color{white}\circle*{8}}
		
        \put(102,31){\color{white}\circle*{8}}
        
        \put(81,10){\color{white}\circle*{8}}
        
        \put(81,52){\color{white}\circle*{8}}
        %\put(81,52){\makebox(0,0){\scriptsize$v$}}
        
        \put(60,31){\circle{8}}
 
        \put(102,31){\circle{8}}
        
        \put(81,10){\color{black}\circle{8}}
        
        \put(81,52){\circle{8}}
        
        %\put(70,-10){\makebox(0,0){$H$}}
    \end{picture}
}
&
\scalebox{0.85}{	    
  \begin{picture}(160,130)
    
       \thicklines
        \put(0,0){\color{firstEdge}\linethickness{2pt}\qbezier(39,82)(24,82)(9,82)}
		\put(0,0){\color{cyan}\drawline(39,52)(9,52)}
		\put(0,0){\color{lightgray}\thinlines\dottedline{2}(39,82)(39,52)}
		\put(0,0){\color{lightgray}\thinlines\dottedline{2}(9,82)(9,52)}
		\put(24,67){\makebox(0,0){\scriptsize\color{lightgray}$1$}}
		
        \put(0,0){\color{cyan}\drawline(81,82)(102,103)}
		\put(0,0){\color{lightgray}\thinlines\dottedline{2}(81,82)(60,103)}
		\put(0,0){\color{lightgray}\thinlines\dottedline{2}(81,124)(102,103)}
		\put(0,0){\color{cyan}\drawline(81,124)(60,103)}
		\put(81,103){\makebox(0,0){\scriptsize\color{lightgray}$2$}}
		
		\put(0,0){\color{lightgray}\thinlines\dottedline{2}(81,10)(102,31)}
		\put(0,0){\color{cyan}\drawline(81,10)(60,31)}
		\put(0,0){\color{cyan}\drawline(81,52)(102,31)}
		\put(0,0){\color{lightgray}\thinlines\dottedline{2}(81,52)(60,31)}
		\put(81,31){\makebox(0,0){\scriptsize\color{lightgray}$3$}}
		
		\put(0,0){\color{lightgray}\thinlines\dottedline{2}(123,82)(153,82)}
		\put(0,0){\color{lightgray}\thinlines\dottedline{2}(123,52)(153,52)}
		\put(0,0){\color{cyan}\drawline(123,82)(123,52)}
		\put(0,0){\color{cyan}\drawline(153,82)(153,52)}
		\put(138,67){\makebox(0,0){\scriptsize\color{lightgray}$4$}}
		
		\drawline(81,82)(81,52)
		\put(0,0){\color{black}\drawline(60,103)(39,82)}
		\put(0,0){\color{black}\drawline(60,31)(39,52)}
		
		\put(0,0){\color{black}\qbezier(81,124)(45,144)(9,82)} %open
		\put(0,0){\color{black}\qbezier(81,10)(117,-10)(153,52)} %open
		
		\put(0,0){\color{black}\qbezier(153,82)(120,190)(15,144)} %open
		\put(0,0){\color{black}\qbezier(9,52)(-40,110)(15,144)} %open
		
		\put(0,0){\color{black}\drawline(102,103)(123,82)}
		\put(0,0){\color{black}\drawline(102,31)(123,52)}

       
		\put(39,82){\color{white}\circle*{8}}
        \put(39,52){\color{white}\circle*{8}}
        \put(9,82){\color{white}\circle*{8}}
        \put(9,52){\color{white}\circle*{8}}
        \put(39,82){\circle{8}}
        \put(39,52){\circle{8}}
        \put(9,82){\color{black}\circle{8}}
        \put(9,52){\color{black}\circle{8}}
        
		\put(123,82){\color{white}\circle*{8}}
        \put(123,52){\color{white}\circle*{8}}
        \put(153,82){\color{white}\circle*{8}}
        \put(153,52){\color{white}\circle*{8}}
        \put(123,82){\circle{8}}
        \put(123,52){\circle{8}}
        \put(153,82){\color{black}\circle{8}}
        \put(153,52){\color{black}\circle{8}}
        
		\put(81,82){\color{white}\circle*{8}}
		%\put(81,82){\makebox(0,0){\scriptsize$u$}}
        \put(102,103){\color{white}\circle*{8}}

        \put(81,124){\color{white}\circle*{8}}

        \put(60,103){\color{white}\circle*{8}}
        
        \put(81,82){\circle{8}}
 
        \put(102,103){\circle{8}}
        
        \put(81,124){\color{black}\circle{8}}
        
        \put(60,103){\circle{8}}
        
        \put(60,31){\color{white}\circle*{8}}
		
        \put(102,31){\color{white}\circle*{8}}
        
        \put(81,10){\color{white}\circle*{8}}
        
        \put(81,52){\color{white}\circle*{8}}
        %\put(81,52){\makebox(0,0){\scriptsize$v$}}
        
        \put(60,31){\circle{8}}
 
        \put(102,31){\circle{8}}
        
        \put(81,10){\color{black}\circle{8}}
        
        \put(81,52){\circle{8}}
        \put(26,20){\makebox(0,0){$\sigma_6\!=\!3$}}
    \end{picture}
} &
\scalebox{0.85}{	
   \begin{picture}(160,130)
    
       \thicklines
        \put(0,0){\color{lightgray}\thinlines\dottedline{2}(39,82)(9,82)}
		\put(0,0){\color{lightgray}\thinlines\dottedline{2}(39,52)(9,52)}
		\put(0,0){\color{cyan}\drawline(39,82)(39,52)}
		\put(0,0){\color{cyan}\drawline(9,82)(9,52)}
		\put(24,67){\makebox(0,0){\scriptsize\color{lightgray}$1$}}
		
        \put(0,0){\color{lightgray}\thinlines\dottedline{2}(81,82)(102,103)}
		\put(0,0){\color{cyan}\drawline(81,82)(60,103)}
		\put(0,0){\color{cyan}\drawline(81,124)(102,103)}
		\put(0,0){\color{lightgray}\thinlines\dottedline{2}(81,124)(60,103)}
		\put(81,103){\makebox(0,0){\scriptsize\color{lightgray}$2$}}
		
		\put(0,0){\color{cyan}\drawline(81,10)(102,31)}
		\put(0,0){\color{lightgray}\thinlines\dottedline{2}(81,10)(60,31)}
		\put(0,0){\color{lightgray}\thinlines\dottedline{2}(81,52)(102,31)}
		\put(0,0){\color{cyan}\drawline(81,52)(60,31)}
		\put(81,31){\makebox(0,0){\scriptsize\color{lightgray}$3$}}
		
		\put(0,0){\color{cyan}\drawline(123,82)(153,82)}
		\put(0,0){\color{cyan}\drawline(123,52)(153,52)}
		\put(0,0){\color{lightgray}\thinlines\dottedline{2}(123,82)(123,52)}
		\put(0,0){\color{lightgray}\thinlines\dottedline{2}(153,82)(153,52)}
		\put(138,67){\makebox(0,0){\scriptsize\color{lightgray}$4$}}
		
		\drawline(81,82)(81,52)
		\put(0,0){\color{black}\drawline(60,103)(39,82)}
		\put(0,0){\color{black}\drawline(60,31)(39,52)}
		
		\put(0,0){\color{black}\qbezier(81,124)(45,144)(9,82)} %open
		\put(0,0){\color{black}\qbezier(81,10)(117,-10)(153,52)} %open
		
		\put(0,0){\color{black}\qbezier(153,82)(120,190)(15,144)} %open
		\put(0,0){\color{black}\qbezier(9,52)(-40,110)(15,144)} %open
		
		\put(0,0){\color{black}\drawline(102,103)(123,82)}
		\put(0,0){\color{black}\drawline(102,31)(123,52)}

       
		\put(39,82){\color{white}\circle*{8}}
        \put(39,52){\color{white}\circle*{8}}
        \put(9,82){\color{white}\circle*{8}}
        \put(9,52){\color{white}\circle*{8}}
        \put(39,82){\circle{8}}
        \put(39,52){\circle{8}}
        \put(9,82){\color{black}\circle{8}}
        \put(9,52){\color{black}\circle{8}}
        
		\put(123,82){\color{white}\circle*{8}}
        \put(123,52){\color{white}\circle*{8}}
        \put(153,82){\color{white}\circle*{8}}
        \put(153,52){\color{white}\circle*{8}}
        \put(123,82){\circle{8}}
        \put(123,52){\circle{8}}
        \put(153,82){\color{black}\circle{8}}
        \put(153,52){\color{black}\circle{8}}
        
        
		\put(81,82){\color{white}\circle*{8}}
		%\put(81,82){\makebox(0,0){\scriptsize$u$}}
        \put(102,103){\color{white}\circle*{8}}

        \put(81,124){\color{white}\circle*{8}}

        \put(60,103){\color{white}\circle*{8}}
        
        \put(81,82){\circle{8}}
 
        \put(102,103){\circle{8}}
        
        \put(81,124){\color{black}\circle{8}}
        
        \put(60,103){\circle{8}}
        
        \put(60,31){\color{white}\circle*{8}}
		
        \put(102,31){\color{white}\circle*{8}}
        
        \put(81,10){\color{white}\circle*{8}}
        
        \put(81,52){\color{white}\circle*{8}}
        %\put(81,52){\makebox(0,0){\scriptsize$v$}}
        
        \put(60,31){\circle{8}}
 
        \put(102,31){\circle{8}}
        
        \put(81,10){\color{black}\circle{8}}
        
        \put(81,52){\circle{8}}
        
        \put(26,20){\makebox(0,0){$\sigma_6\!=\!3$}}
        %\put(70,-10){\makebox(0,0){$\widetilde{\tau}_H$, $\sigma_6\!=\!3$}}
    \end{picture}
}
&
\parbox{1.3cm}{
\footnotesize
		 balanced\\
		 cycle-bubble\\
		 ~\\
		 ~\\
		 ~\\
		 ~\\
		 ~\\
		 ~\\
		 ~
}\\[-8ex]
\parbox{5mm}{\textbf{(ii)}\\~\\~\\~\\~} & \scalebox{0.85}{	
		\begin{picture}(160,130)
    
       \thicklines
		%square 1
		
		%\put(100,103){\makebox(0,0){\large$G$}}
		
        \put(0,0){\color{edgeS}\drawline(81,82)(102,103)}
		\put(0,0){\color{edgeS}\drawline(81,82)(60,103)}
		\put(0,0){\color{edgeS}\drawline(81,124)(102,103)}
		\put(0,0){\color{edgeS}\drawline(81,124)(60,103)}
		\put(81,103){\makebox(0,0){\scriptsize\color{darkred}$1$}}
		
		%square 2
		\put(0,0){\color{edgeS}\drawline(81,10)(102,31)}
		\put(0,0){\color{edgeS}\drawline(81,10)(60,31)}
		\put(0,0){\color{edgeS}\drawline(81,52)(102,31)}
		\put(0,0){\color{edgeS}\drawline(81,52)(60,31)}
		\put(81,31){\makebox(0,0){\scriptsize\color{darkred}$2$}}
		
		%square 3
		\put(0,0){\color{edgeS}\drawline(123,82)(153,82)}
		\put(0,0){\color{edgeS}\drawline(123,52)(153,52)}
		\put(0,0){\color{edgeS}\drawline(123,82)(123,52)}
		\put(0,0){\color{edgeS}\drawline(153,82)(153,52)}
		\put(138,67){\makebox(0,0){\scriptsize\color{darkred}$3$}}
		
		\put(0,0){\color{edgeD}\drawline(81,82)(81,52)}
		\put(0,0){\color{edgeD}\qbezier(60,103)(35,66)(60,31)}
		
		\put(0,0){\color{edgeD}\drawline(102,103)(123,82)}
		\put(0,0){\color{edgeD}\drawline(102,31)(123,52)}
		
	%	\dottedline{3}
		
		\put(0,0){\color{edgeD}\qbezier(81,124)(117,144)(153,82)} %open
		\put(0,0){\color{edgeD}\qbezier(81,10)(117,-10)(153,52)} %open
        
		\put(123,82){\color{white}\circle*{8}}
        \put(123,52){\color{white}\circle*{8}}
        \put(153,82){\color{white}\circle*{8}}
        \put(153,52){\color{white}\circle*{8}}
        \put(123,82){\circle{8}}
        \put(123,52){\circle{8}}
        \put(153,82){\color{black}\circle{8}}
        \put(153,52){\color{black}\circle{8}}
        
        
		\put(81,82){\color{white}\circle*{8}}
        \put(102,103){\color{white}\circle*{8}}
        \put(81,124){\color{white}\circle*{8}}
        \put(60,103){\color{white}\circle*{8}}
        \put(81,82){\circle{8}}
        \put(102,103){\circle{8}}
        \put(81,124){\color{black}\circle{8}}
        \put(60,103){\circle{8}}
        
        
        \put(60,31){\color{white}\circle*{8}}
		
        \put(102,31){\color{white}\circle*{8}}
        
        \put(81,10){\color{white}\circle*{8}}
        
        \put(81,52){\color{white}\circle*{8}}
        %\put(81,52){\makebox(0,0){\scriptsize$v$}}
        
        \put(60,31){\circle{8}}
 
        \put(102,31){\circle{8}}
        
        \put(81,10){\color{black}\circle{8}}
        
        \put(81,52){\circle{8}}
        
        %\put(90,-10){\makebox(0,0){$G$}}
    \end{picture}
} &
 \scalebox{0.85}{
		\begin{picture}(160,130)
    
       \thicklines
		
		\put(140,1){\makebox(0,0){$\sigma_6\!=\!2$}}
		
        \put(0,0){\color{firstEdge}\linethickness{2pt}\qbezier(81,82)(91,92)(102,103)}
		\put(0,0){\color{edgeM}\thinlines\dottedline{2}(81,82)(60,103)}
		\put(0,0){\color{edgeM}\thinlines\dottedline{2}(81,124)(102,103)}
		\put(0,0){\color{edgeC}\drawline(81,124)(60,103)} %FIX
		\put(81,103){\makebox(0,0){\scriptsize\color{lightgray}$1$}}
		
		\put(0,0){\color{edgeM}\thinlines\dottedline{2}(81,10)(102,31)}
		\put(0,0){\color{edgeC}\drawline(81,10)(60,31)} %FIX
		\put(0,0){\color{edgeC}\drawline(81,52)(102,31)}
		\put(0,0){\color{edgeM}\thinlines\dottedline{2}(81,52)(60,31)}
		\put(81,31){\makebox(0,0){\scriptsize\color{lightgray}$2$}}
		
		\put(0,0){\color{edgeM}\thinlines\dottedline{2}(123,82)(153,82)}
		\put(0,0){\color{edgeM}\thinlines\dottedline{2}(123,52)(153,52)}
		\put(0,0){\color{edgeC}\drawline(123,82)(123,52)}
		\put(0,0){\color{edgeC}\drawline(153,82)(153,52)} %FIX
		\put(138,67){\makebox(0,0){\scriptsize\color{lightgray}$3$}}
		
		\put(0,0){\color{edgeD}\drawline(81,82)(81,52)}
		\put(0,0){\color{edgeD}\qbezier(60,103)(35,66)(60,31)}
		
		\put(0,0){\color{edgeD}\drawline(102,103)(123,82)}
		\put(0,0){\color{edgeD}\drawline(102,31)(123,52)}
		
		\put(0,0){\color{edgeD}\qbezier(81,124)(117,144)(153,82)} %open
		\put(0,0){\color{edgeD}\qbezier(81,10)(117,-10)(153,52)} %open
        
		\put(123,82){\color{white}\circle*{8}}
        \put(123,52){\color{white}\circle*{8}}
        \put(153,82){\color{white}\circle*{8}}
        \put(153,52){\color{white}\circle*{8}}
        \put(123,82){\circle{8}}
        \put(123,52){\circle{8}}
        \put(153,82){\color{black}\circle{8}}
        \put(153,52){\color{black}\circle{8}}
        
        
		\put(81,82){\color{white}\circle*{8}}
		%\put(81,82){\makebox(0,0){\scriptsize$u$}}
        \put(102,103){\color{white}\circle*{8}}

        \put(81,124){\color{white}\circle*{8}}

        \put(60,103){\color{white}\circle*{8}}
        
        \put(81,82){\circle{8}}
 
        \put(102,103){\circle{8}}
        
        \put(81,124){\color{black}\circle{8}}
        
        \put(60,103){\circle{8}}
        
        \put(60,31){\color{white}\circle*{8}}
		
        \put(102,31){\color{white}\circle*{8}}
        
        \put(81,10){\color{white}\circle*{8}}
        
        \put(81,52){\color{white}\circle*{8}}
        %\put(81,52){\makebox(0,0){\scriptsize$v$}}
        
        \put(60,31){\circle{8}}
 
        \put(102,31){\circle{8}}
        
        \put(81,10){\color{black}\circle{8}}
        
        \put(81,52){\circle{8}}
        
        %\put(90,-10){\makebox(0,0){$\tau_G$, $\sigma_6\!=\!2$}}
    \end{picture}
} & 
 \scalebox{0.85}{			
       \begin{picture}(160,130)
    
       \thicklines
		
		\put(140,1){\makebox(0,0){$\sigma_6\!=\!3$}}
		
        \put(0,0){\color{edgeM}\thinlines\dottedline{2}(81,82)(102,103)}
		\put(0,0){\color{edgeC}\drawline(81,82)(60,103)}
		\put(0,0){\color{edgeC}\drawline(81,124)(102,103)}
		\put(0,0){\color{edgeM}\thinlines\dottedline{2}(81,124)(60,103)} %FIX
		\put(81,103){\makebox(0,0){\scriptsize\color{lightgray}$1$}}
		
		\put(0,0){\color{edgeC}\drawline(81,10)(102,31)}
		\put(0,0){\color{edgeM}\thinlines\dottedline{2}(81,10)(60,31)} %FIX
		\put(0,0){\color{edgeM}\thinlines\dottedline{2}(81,52)(102,31)}
		\put(0,0){\color{edgeC}\drawline(81,52)(60,31)}
		\put(81,31){\makebox(0,0){\scriptsize\color{lightgray}$2$}}
		
		\put(0,0){\color{edgeC}\drawline(123,82)(153,82)}
		\put(0,0){\color{edgeC}\drawline(123,52)(153,52)}
		\put(0,0){\color{edgeM}\thinlines\dottedline{2}(123,82)(123,52)}
		\put(0,0){\color{edgeM}\thinlines\dottedline{2}(153,82)(153,52)} %FIX
		\put(138,67){\makebox(0,0){\scriptsize\color{lightgray}$3$}}
		
		\put(0,0){\color{edgeD}\drawline(81,82)(81,52)}
		\put(0,0){\color{edgeD}\qbezier(60,103)(35,66)(60,31)}
		
		\put(0,0){\color{edgeD}\drawline(102,103)(123,82)}
		\put(0,0){\color{edgeD}\drawline(102,31)(123,52)}
		
		\put(0,0){\color{edgeD}\qbezier(81,124)(117,144)(153,82)} %open
		\put(0,0){\color{edgeD}\qbezier(81,10)(117,-10)(153,52)} %open
        
		\put(123,82){\color{white}\circle*{8}}
        \put(123,52){\color{white}\circle*{8}}
        \put(153,82){\color{white}\circle*{8}}
        \put(153,52){\color{white}\circle*{8}}
        \put(123,82){\circle{8}}
        \put(123,52){\circle{8}}
        \put(153,82){\color{black}\circle{8}}
        \put(153,52){\color{black}\circle{8}}
        
		\put(81,82){\color{white}\circle*{8}}
		%\put(81,82){\makebox(0,0){\scriptsize$u$}}
        \put(102,103){\color{white}\circle*{8}}

        \put(81,124){\color{white}\circle*{8}}

        \put(60,103){\color{white}\circle*{8}}
        
        \put(81,82){\circle{8}}
 
        \put(102,103){\circle{8}}
        
        \put(81,124){\color{black}\circle{8}}
        
        \put(60,103){\circle{8}}
        
        \put(60,31){\color{white}\circle*{8}}
		
        \put(102,31){\color{white}\circle*{8}}
        
        \put(81,10){\color{white}\circle*{8}}
        
        \put(81,52){\color{white}\circle*{8}}
        %\put(81,52){\makebox(0,0){\scriptsize$v$}}
        
        \put(60,31){\circle{8}}
 
        \put(102,31){\circle{8}}
        
        \put(81,10){\color{black}\circle{8}}
        
        \put(81,52){\circle{8}}
        
        %\put(90,-10){\makebox(0,0){$\widetilde{\tau}_G$, $\sigma_6\!=\!3$}}
    \end{picture}
} &
\parbox{1.5cm}{
\footnotesize
	 unbalanced\\
	 cycle-bubble\\
		 ~\\
		 ~\\
		 ~\\
		 ~\\
		 ~\\
		 ~\\
		 ~
 }\\[-10ex]
\end{tabular}
\end{minipage}

\medskip

==> figures/Fig11-paths-no-straight.tex <==
\begin{center}
\begin{minipage}{4cm}
    \begin{center}
    \scalebox{0.9}{
		\begin{tikzpicture}[scale=0.8]
			%\node at (0.5,1.5) {\color{darkred}\scriptsize $\square$};
			\node at (2.5,1.5) {\color{darkred}\scriptsize $1$};
			\node at (4.5,1.5) {\color{darkred}\scriptsize $2$};
		%	\node at (6.5,1.5) {\color{darkred}\scriptsize $\square$};
			
		%	\vgr{(0,1)}{u1}{}
		%	\tvcl{(0,2)}{v1}{}{telD}
		%	\vcl{(1,2)}{uu1}{}
		%	\vgr{(1,1)}{vv1}{}
			
		%	\dtedthin{u1}{v1}{lightgray}
		%	\dtedthin{u1}{vv1}{lightgray}
		%	\dted{uu1}{v1}{edgeC}
		%	\dtedthin{uu1}{vv1}{lightgray}
			
			\vcl{(2,1)}{u2}{}
			%\vcl{(2,2)}{v2}{}
			\tvcl{(2,2)}{v2}{}{telD}
			\vgr{(3,2)}{uu2}{}
			\vcl{(3,1)}{vv2}{}
			
			\tvcl{(2,0)}{t1}{}{telS}
			
			\edthin{t1}{u2}{black}	
			%\dted{uu1}{v2}{black}	
				
			\edthin{u2}{v2}{red}
			\edthin{u2}{vv2}{red}
			\dtedthin{uu2}{v2}{lightgray}
			\dtedthin{uu2}{vv2}{lightgray}
			
			\vcl{(4,1)}{u5}{}
			\vgr{(4,2)}{v5}{}
			\vcl{(5,2)}{uu5}{}
			\tvcl{(5,1)}{vv5}{}{telD}
			
			\dtedthin{u5}{v5}{lightgray}
			\edthin{u5}{vv5}{red}
			\dtedthin{uu5}{v5}{lightgray}
			\edthin{uu5}{vv5}{red}
			
			\tvcl{(6,2)}{t2}{}{telS}
			
			\edthin{vv2}{u5}{black}
			\edthin{t2}{uu5}{black}
			
		%	\vgr{(6,1)}{u3}{}
		%	\vcl{(6,2)}{v3}{}
		%	\vcl{(7,2)}{uu3}{}
		%	\vgr{(7,1)}{vv3}{}
			
		%	\tvcl{(8,2)}{t2}{}{telS}
			
		%	\dtedthin{u3}{v3}{lightgray}
		%	\dtedthin{u3}{vv3}{lightgray}
		%	\dted{uu3}{v3}{edgeC}
		%	\dtedthin{uu3}{vv3}{lightgray}
			
			
		%	\dted{uu5}{v3}{black}
		%	\dted{t2}{uu3}{black}
			

		\end{tikzpicture}
	}
	\end{center}
	\end{minipage}
	\begin{minipage}{1cm}
	\begin{center}
	    \boldmath$\Rightarrow$
	\end{center}
	\end{minipage}
	\begin{minipage}{4cm}
    \begin{center}
    \scalebox{0.9}{
		\begin{tikzpicture}[scale=0.8]
			%\node at (0.5,1.5) {\color{darkred}\scriptsize $\square$};
			\node at (2.5,1.5) {\color{lightgray}\scriptsize $1$};
			\node at (4.5,1.5) {\color{darkred}\normalsize \bf ?};
		%	\node at (6.5,1.5) {\color{darkred}\scriptsize $\square$};
			
		%	\vgr{(0,1)}{u1}{}
		%	\tvcl{(0,2)}{v1}{}{telD}
		%	\vcl{(1,2)}{uu1}{}
		%	\vgr{(1,1)}{vv1}{}
			
		%	\dtedthin{u1}{v1}{lightgray}
		%	\dtedthin{u1}{vv1}{lightgray}
		%	\dted{uu1}{v1}{edgeC}
		%	\dtedthin{uu1}{vv1}{lightgray}
			
			\vcl{(2,1)}{u2}{}
			%\vcl{(2,2)}{v2}{}
			\tvcl{(2,2)}{v2}{}{telD}
			\vgr{(3,2)}{uu2}{}
			\vcl{(3,1)}{vv2}{}
			
			\tvcl{(2,0)}{t1}{}{telS}
			
			\edthin{t1}{u2}{black}	
			%\dted{uu1}{v2}{black}	
				
			\ed{u2}{v2}{firstEdge}
			\dtedthin{u2}{vv2}{lightgray}
			\dtedthin{uu2}{v2}{lightgray}
			\dtedthin{uu2}{vv2}{lightgray}
			
			\vcl{(4,1)}{u5}{}
			\vgr{(4,2)}{v5}{}
			\vcl{(5,2)}{uu5}{}
			\tvcl{(5,1)}{vv5}{}{telD}
			
			\dtedthin{u5}{v5}{lightgray}
			\edthin{u5}{vv5}{red}
			\dtedthin{uu5}{v5}{lightgray}
			\edthin{uu5}{vv5}{red}
			
			\tvcl{(6,2)}{t2}{}{telS}
			
			\edthin{vv2}{u5}{black}
			\edthin{t2}{uu5}{black}
			
			\node[shape=circle,draw=gray, scale=5.2] at (4.5,1.5) {};

			
		%	\vgr{(6,1)}{u3}{}
		%	\vcl{(6,2)}{v3}{}
		%	\vcl{(7,2)}{uu3}{}
		%	\vgr{(7,1)}{vv3}{}
			
		%	\tvcl{(8,2)}{t2}{}{telS}
			
		%	\dtedthin{u3}{v3}{lightgray}
		%	\dtedthin{u3}{vv3}{lightgray}
		%	\dted{uu3}{v3}{edgeC}
		%	\dtedthin{uu3}{vv3}{lightgray}
			
			
		%	\dted{uu5}{v3}{black}
		%	\dted{t2}{uu3}{black}
			

		\end{tikzpicture}
	}
	\end{center}
	\end{minipage}
 \end{center}

==> figures/Fig12-path-lines.tex <==
\begin{minipage}{4cm}
\vspace{1mm}
{\footnotesize\textbf{Unsaturated path-line}} $\left\{\begin{matrix}~\\[9ex]~\end{matrix}\right.$
\end{minipage}
\hspace{-5mm}
\begin{minipage}{6.5cm}
\begin{center}
 \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
		    
			\node at (0.5,1.5) {\color{darkred}\scriptsize $1$};
			\node at (2.5,1.5) {\color{darkred}\scriptsize $2$};
			\node at (4.5,1.5) {\color{darkred}\scriptsize $3$};
			\node at (6.5,1.5) {\color{darkred}\scriptsize $4$};
			\node at (8.5,1.5) {\color{darkred}\scriptsize $5$};
			
			\vcl{(0,1)}{u1}{}
			\vcl{(0,2)}{v1}{}
			  \vgr{(1,2)}{uu1}{}
			\vcl{(1,1)}{vv1}{}
			
			\node (ref0) at (-1,2) {};
			
			\ded{v1}{ref0}{black}
			
			\tvcl{(0,0)}{t1}{$\B{A}$}{telS} 
			
			\ed{t1}{u1}{black}	
			
			\ed{u1}{v1}{edgeS}
			
			\ed{u1}{vv1}{edgeS}
			
			\ded{uu1}{v1}{lightgray}
			
			  \ded{uu1}{vv1}{lightgray}
			
			
			\vcl{(2,1)}{u2}{}
			\tvcl{(2,2)}{v2}{$\B{b}$}{telD}
			\vcl{(3,2)}{uu2}{}
			\vgr{(3,1)}{vv2}{}
			
			\ed{vv1}{u2}{black}	
			
			
			\ed{u2}{v2}{edgeS}
			\ed{uu2}{v2}{edgeS}
			
			\ded{u2}{vv2}{lightgray}
			\ded{uu2}{vv2}{lightgray}
			
			\vcl{(4,1)}{u5}{}
			\vcl{(4,2)}{v5}{}
			\vgr{(5,2)}{uu5}{}
			\vcl{(5,1)}{vv5}{}
			
			\tvcl{(4,0)}{t3}{$\B{C
			}$}{telS}
			
			\ed{t3}{u5}{black}
			\ed{uu2}{v5}{black}	
			
			\ed{u5}{v5}{edgeS}
			\ed{u5}{vv5}{edgeS}
			
			\ded{uu5}{v5}{lightgray}
			\ded{uu5}{vv5}{lightgray}
			
			
			\vcl{(6,1)}{u3}{}
	    	\tvcl{(6,2)}{v3}{$\B{d}$}{telD}
			\vcl{(7,2)}{uu3}{}
			\vgr{(7,1)}{vv3}{}
            
			\ed{u3}{vv5}{black}	
			
			\ed{u3}{v3}{edgeS}
			\ed{uu3}{v3}{edgeS}
			
			\ded{u3}{vv3}{lightgray}
			\ded{uu3}{vv3}{lightgray}
			
			\vcl{(8,1)}{u4}{}
	    	\vcl{(8,2)}{v4}{}
	    	\vgr{(9,2)}{uu4}{}
			%\tvcl{(9,2)}{uu4}{e}{telD}
			\vcl{(9,1)}{vv4}{}
			
			\tvcl{(8,0)}{t5}{$\B{E}$}{telS}
			
			\node (ref) at (10,1) {};
			
			\ded{vv4}{ref}{black}
				
			\ed{t5}{u4}{black}
			\ed{uu3}{v4}{black}	
			
			\ed{u4}{v4}{edgeS}
			\ed{u4}{vv4}{edgeS}
			\ded{uu4}{v4}{lightgray}
			\ded{uu4}{vv4}{lightgray}
			
			\node at (1.5,0.7) {$\alpha$};
			\node at (3.5,2.3) {$\beta$};
            \node at (5.5,0.7) {$\delta$};
            \node at (7.5,2.3) {$\gamma$};
            
		\end{tikzpicture}
}

\medskip
 \scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			\node (b01) at (-2,0) {};
			\pv{(-1,0)}{b0}{\tiny...$\B{A}$}
		      \pv{(0.2,0)}{b1}{\tiny$\B{A}\alpha\B{b}$}
		    
			  \pv{(1.4,0)}{b2}{\tiny$\B{b}\beta\B{C}$}
			  \pv{(2.6,0)}{b3}{\tiny$\B{C}\delta\B{d}$}
			
			\pv{(3.8,0)}{b4}{\tiny$\B{d}\gamma\B{E}$}
			\pv{(5,0)}{b5}{\tiny$\B{E}...$}
			\node (b6) at (6,0) {};
			
            
            \ed{b0}{b1}{black}
            \node at (-0.4,-0.2) {\footnotesize $\B{A}$};
			\ed{b1}{b2}{black}
			\node at (0.8,-0.2) {\footnotesize $\B{b}$};
			\ed{b2}{b3}{black}
			\node at (2,-0.2) {\footnotesize $\B{C}$};
			\ed{b3}{b4}{black}
			\node at (3.2,-0.2) {\footnotesize $\B{d}$};
			\ed{b4}{b5}{black}
			\node at (4.4,-0.2) {\footnotesize $\B{E}$};
			\ded{b5}{b6}{black}
			\ded{b0}{b01}{black}
			
		\end{tikzpicture}
     }
\end{center}     
\end{minipage}

\bigskip
\begin{minipage}{4cm}
\vspace{1mm}
\hspace{16mm}{\footnotesize\textbf{Double-line}} $\left\{\begin{matrix}~\\[16ex]~\end{matrix}\right.$
\end{minipage}
\hspace{-5mm}
\begin{minipage}{6.5cm}
\begin{center}
 \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
		    
			\node at (0.5,1.5) {\color{darkred}\scriptsize $1$};
			\node at (2.5,1.5) {\color{darkred}\scriptsize $2$};
			\node at (4.5,1.5) {\color{darkred}\scriptsize $3$};
			\node at (6.5,1.5) {\color{darkred}\scriptsize $4$};
			\node at (8.5,1.5) {\color{darkred}\scriptsize $5$};
			
			\node (ref0) at (-1,2) {};
			
			\vcl{(0,1)}{u1}{}
			\vcl{(0,2)}{v1}{}
			\tvcl{(1,2)}{uu1}{$\B{a}$}{telD}
			\vcl{(1,1)}{vv1}{}
			
			\ded{v1}{ref0}{black}
			\tvcl{(0,0)}{t1}{$\B{A}$}{telS} 
			
			\ed{t1}{u1}{black}	
			
			\ed{u1}{v1}{edgeS}
			
			\ed{u1}{vv1}{edgeS}
			
			\ed{uu1}{v1}{edgeS}
			
			  \ed{uu1}{vv1}{edgeS}
			
			
			
			\vcl{(2,1)}{u2}{}
			\tvcl{(2,2)}{v2}{$\B{b}$}{telD}
			\vcl{(3,2)}{uu2}{}
			
			\vcl{(3,1)}{vv2}{}
			
			\tvcl{(3,0)}{t2}{$\B{B}$}{telS}
			
			\ed{t2}{vv2}{black}	
			
			\ed{vv1}{u2}{black}	
			
			
			\ed{u2}{v2}{edgeS}
			\ed{uu2}{v2}{edgeS}
			\ed{u2}{vv2}{edgeS}
			\ed{uu2}{vv2}{edgeS}
			
			
			\vcl{(4,1)}{u5}{}
			\vcl{(4,2)}{v5}{}
			\tvcl{(5,2)}{uu5}{$\B{c}$}{telD}
			
			\vcl{(5,1)}{vv5}{}
			
			\tvcl{(4,0)}{t3}{$\B{C}$}{telS}
			
			\ed{t3}{u5}{black}
			\ed{uu2}{v5}{black}	
			
			\ed{u5}{v5}{edgeS}
			\ed{u5}{vv5}{edgeS}
			\ed{uu5}{v5}{edgeS}
			\ed{uu5}{vv5}{edgeS}
			
			
			\vcl{(6,1)}{u3}{}
	    	\tvcl{(6,2)}{v3}{d}{telD}
			\vcl{(7,2)}{uu3}{}
			\vcl{(7,1)}{vv3}{}
			
			\tvcl{(7,0)}{t4}{$\B{D}$}{telS}
			
			\ed{t4}{vv3}{black}
			
			\ed{u3}{vv5}{black}	
			
			\ed{u3}{v3}{edgeS}
			\ed{uu3}{v3}{edgeS}
			\ed{u3}{vv3}{edgeS}
			\ed{uu3}{vv3}{edgeS}

			\vcl{(8,1)}{u4}{}
	    	\vcl{(8,2)}{v4}{}
	    	\tvcl{(9,2)}{uu4}{$\B{e}$}{telD}
			%\tvcl{(9,2)}{uu4}{e}{telD}
			\vcl{(9,1)}{vv4}{}
			
			\tvcl{(8,0)}{t5}{$\B{E}$}{telS}
			
			\node (ref) at (10,1) {};
			
			\ded{vv4}{ref}{black}
				
			\ed{t5}{u4}{black}
			\ed{uu3}{v4}{black}	
			
			\ed{u4}{v4}{edgeS}
			\ed{u4}{vv4}{edgeS}
			\ed{uu4}{v4}{edgeS}
			\ed{uu4}{vv4}{edgeS}
			
			\node at (1.5,0.7) {$\alpha$};
			\node at (3.5,2.3) {$\beta$};
            \node at (5.5,0.7) {$\delta$};
            \node at (7.5,2.3) {$\gamma$};
            
		\end{tikzpicture}
}

\medskip
 \scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			
			\node (a01) at (-2,1.2) {};
			\pvcl{(-1,1.2)}{a0}{\tiny...$\B{a}$}{white}
			
			\pvcl{(0.2,1.2)}{a1}{\tiny$\B{a}\alpha\B{B}$}{white}
			
			\pvcl{(1.4,1.2)}{a2}{\tiny$\B{B}\beta\B{c}$}{white}
			\pvcl{(2.6,1.2)}{a3}{\tiny$\B{c}\delta\B{D}$}{white}
		    \pvcl{(3.8,1.2)}{a4}{\tiny$\B{D}\gamma\B{e}$}{white}
		    \pvcl{(5,1.2)}{a5}{\tiny$\B{e}$...}{white}
		    \node (a6) at (6,1.2) {};
		    
		    \node (b01) at (-2,0) {};
		     \pvcl{(-1,0)}{b0}{\tiny...$\B{A}$}{white}
			  \pvcl{(0.2,0)}{b1}{\tiny$\B{A}\alpha\B{b}$}{white}
			  \pv{(1.4,0)}{b2}{\tiny$\B{b}\beta\B{C}$}
			  \pv{(2.6,0)}{b3}{\tiny$\B{C}\delta\B{d}$}
			\pv{(3.8,0)}{b4}{\tiny$\B{d}\gamma\B{E}$}
			\pv{(5,0)}{b5}{\tiny$\B{E}$...}
			\node (b6) at (6,0) {};
			%\pv{(5,0)}{b4}{\tiny$\textup{d}\gamma\textup{E}$}
			%\pv{(6.5,0)}{b5}{\tiny$\textup{E}...$}
			%\node (b6) at (8,0) {};
			
			\ded{a0}{a01}{black}
			\ed{a0}{a1}{black}
			\node at (-0.4,1.4) {\footnotesize$\B{a}$};
			\ed{a1}{a2}{black}
			\node at (0.8,1.4) {\footnotesize$\B{B}$};
			\ed{a2}{a3}{black}
			\node at (2,1.4) {\footnotesize$\B{c}$};
            \ed{a3}{a4}{black}
            \node at (3.2,1.4) {\footnotesize$\B{D}$};
            \ed{a4}{a5}{black}
            \node at (4.4,1.4) {\footnotesize$\B{e}$};
            \ded{a5}{a6}{black}
            
            \ded{b0}{b01}{black}
            \ed{b0}{b1}{black}
            \node at (-0.4,-0.2) {\footnotesize$\B{A}$};
			\ed{b1}{b2}{black}
			\node at (0.8,-0.2) {\footnotesize$\B{b}$};
			\ed{b2}{b3}{black}
			\node at (2,-0.2) {\footnotesize$\B{C}$};
			\ed{b3}{b4}{black}
			\node at (3.2,-0.2) {\footnotesize$\B{d}$};
			%\ed{b4}{b5}{black}
			%\node at (5.75,-0.2) {\footnotesize E};
			%\ded{b5}{b6}{black}
			\ed{b4}{b5}{black}
			\node at (4.4,-0.2) {\footnotesize$\B{E}$};
			\ded{b5}{b6}{black}
		    
			\ded{a0}{b0}{black}
			\ed{a1}{b1}{black}
			\node at (0,0.6) {\footnotesize $\alpha$};
			
			\ed{a2}{b2}{black}
			\node at (1.2,0.6) {\footnotesize $\beta$};
			\ed{a3}{b3}{black}
			\node at (2.4,0.6) {\footnotesize $\delta$};
			\ed{a4}{b4}{black}
			\node at (3.6,0.6) {\footnotesize $\gamma$};
			\ded{a5}{b5}{black}
		\end{tikzpicture}
     }
\end{center}     
\end{minipage}    

\bigskip
\begin{minipage}{4cm}
\vspace{1mm}
\hspace{-1mm}
\parbox{3.4cm}{\footnotesize\textbf{Double-line with $\ell=2$ intersecting path-lines at both sides}} $\left\{\begin{matrix}~\\[16ex]~\end{matrix}\right.$
\end{minipage}
\hspace{-5mm}
\begin{minipage}{6.5cm}
\begin{center}
 \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
		    
			\node at (0.5,1.5) {\color{darkred}\scriptsize $1$};
			\node at (2.5,1.5) {\color{darkred}\scriptsize $2$};
			\node at (4.5,1.5) {\color{darkred}\scriptsize $3$};
			\node at (6.5,1.5) {\color{darkred}\scriptsize $4$};
			\node at (8.5,1.5) {\color{darkred}\scriptsize $5$};
			
			\node (ref0) at (-1,2) {};
			
			\vcl{(0,1)}{u1}{}
			\vcl{(0,2)}{v1}{}
			\vgr{(1,2)}{uu1}{}
			\vcl{(1,1)}{vv1}{}
			
			\ded{v1}{ref0}{black}
			\tvcl{(0,0)}{t1}{$\B{A}$}{telS} 
			
			\ed{t1}{u1}{black}	
			
			\ed{u1}{v1}{edgeS}
			
			\ed{u1}{vv1}{edgeS}
			
			\ded{uu1}{v1}{lightgray}
			
			  \ded{uu1}{vv1}{lightgray}
			
			
			
			\vcl{(2,1)}{u2}{}
			\tvcl{(2,2)}{v2}{$\B{b}$}{telD}
			\vcl{(3,2)}{uu2}{}
			
			\vcl{(3,1)}{vv2}{}
			
			\tvcl{(3,0)}{t2}{$\B{B}$}{telS}
			
			\ed{t2}{vv2}{black}	
			
			\ed{vv1}{u2}{black}	
			
			
			\ed{u2}{v2}{edgeS}
			\ed{uu2}{v2}{edgeS}
			\ded{u2}{vv2}{lightgray}
			\ed{uu2}{vv2}{edgeS}
			
			
			\vcl{(4,1)}{u5}{}
			\vcl{(4,2)}{v5}{}
			\tvcl{(5,2)}{uu5}{$\B{c}$}{telD}
			
			\vcl{(5,1)}{vv5}{}
			
			\tvcl{(4,0)}{t3}{$\B{C}$}{telS}
			
			\ed{t3}{u5}{black}
			\ed{uu2}{v5}{black}	
			
			\ed{u5}{v5}{edgeS}
			\ed{u5}{vv5}{edgeS}
			\ed{uu5}{v5}{edgeS}
			\ed{uu5}{vv5}{edgeS}
			
			
			\vcl{(6,1)}{u3}{}
	    	\tvcl{(6,2)}{v3}{d}{telD}
			\vcl{(7,2)}{uu3}{}
			\vcl{(7,1)}{vv3}{}
			
			\tvcl{(7,0)}{t4}{$\B{D}$}{telS}
			
			\ed{t4}{vv3}{black}
			
			\ed{u3}{vv5}{black}	
			
			\ed{u3}{v3}{edgeS}
			\ded{uu3}{v3}{lightgray}
			\ed{u3}{vv3}{edgeS}
			\ed{uu3}{vv3}{edgeS}

			\vgr{(8,1)}{u4}{}
	    	\vcl{(8,2)}{v4}{}
	    	\tvcl{(9,2)}{uu4}{$\B{e}$}{telD}
			%\tvcl{(9,2)}{uu4}{e}{telD}
			\vcl{(9,1)}{vv4}{}
			
			%\tvcl{(8,0)}{t5}{$\B{E}$}{telS}
			
			\node (ref) at (10,1) {};
			
			\ded{vv4}{ref}{black}
				
			%\ed{t5}{u4}{black}
			\ed{uu3}{v4}{black}	
			
			\ded{u4}{v4}{lightgray}
			\ded{u4}{vv4}{lightgray}
			\ed{uu4}{v4}{edgeS}
			\ed{uu4}{vv4}{edgeS}
			
			\node at (1.5,0.7) {$\alpha$};
			\node at (3.5,2.3) {$\beta$};
            \node at (5.5,0.7) {$\delta$};
            \node at (7.5,2.3) {$\gamma$};
            
		\end{tikzpicture}
}

\medskip
 \scalebox{0.9}{
		\begin{tikzpicture}[scale=0.9]
			
			
			%\node (a01) at (-2,1.2) {};
			%\pvcl{(-1,1.2)}{a0}{\tiny...$\B{a}$}{white}
			
			%\pvcl{(0.2,1.2)}{a1}{\tiny$\B{a}\alpha\B{B}$}{white}
			
			\pvcl{(1.4,1.2)}{a2}{\tiny$\B{B}\beta\B{c}$}{white}
			\pvcl{(2.6,1.2)}{a3}{\tiny$\B{c}\delta\B{D}$}{white}
		    \pvcl{(3.8,1.2)}{a4}{\tiny$\B{D}\gamma\B{e}$}{white}
		    \pvcl{(5,1.2)}{a5}{\tiny$\B{e}$...}{white}
		    \node (a6) at (6,1.2) {};
		    
		    \node (b01) at (-2,0) {};
		     \pvcl{(-1,0)}{b0}{\tiny...$\B{A}$}{white}
			  \pvcl{(0.2,0)}{b1}{\tiny$\B{A}\alpha\B{b}$}{white}
			  \pv{(1.4,0)}{b2}{\tiny$\B{b}\beta\B{C}$}
			  \pv{(2.6,0)}{b3}{\tiny$\B{C}\delta\B{d}$}
			%\pv{(3.8,0)}{b4}{\tiny$\B{d}\gamma\B{E}$}
			%\pv{(5,0)}{b5}{\tiny$\B{E}$...}
			%\node (b6) at (6,0) {};
			%\pv{(5,0)}{b4}{\tiny$\textup{d}\gamma\textup{E}$}
			%\pv{(6.5,0)}{b5}{\tiny$\textup{E}...$}
			%\node (b6) at (8,0) {};
			
			%\ded{a0}{a01}{black}
			%\ed{a0}{a1}{black}
			%\node at (-0.4,1.4) {\footnotesize$\B{a}$};
			%\ed{a1}{a2}{black}
			%\node at (0.8,1.4) {\footnotesize$\B{B}$};
			\ed{a2}{a3}{black}
			\node at (2,1.4) {\footnotesize$\B{c}$};
            \ed{a3}{a4}{black}
            \node at (3.2,1.4) {\footnotesize$\B{D}$};
            \ed{a4}{a5}{black}
            \node at (4.4,1.4) {\footnotesize$\B{e}$};
            \ded{a5}{a6}{black}
            
            \ded{b0}{b01}{black}
            \ed{b0}{b1}{black}
            \node at (-0.4,-0.2) {\footnotesize$\B{A}$};
			\ed{b1}{b2}{black}
			\node at (0.8,-0.2) {\footnotesize$\B{b}$};
			\ed{b2}{b3}{black}
			\node at (2,-0.2) {\footnotesize$\B{C}$};
			%\ed{b3}{b4}{black}
			%\node at (3.2,-0.2) {\footnotesize$\B{d}$};
			%\ed{b4}{b5}{black}
			%\node at (5.75,-0.2) {\footnotesize E};
			%\ded{b5}{b6}{black}
			%\ed{b4}{b5}{black}
			%\node at (4.4,-0.2) {\footnotesize$\B{E}$};
			%\ded{b5}{b6}{black}
		    
			%\ded{a0}{b0}{black}
			%\ed{a1}{b1}{black}
			%\node at (0,0.6) {\footnotesize $\alpha$};
			
			\ed{a2}{b2}{black}
			\node at (1.2,0.6) {\footnotesize $\beta$};
			\ed{a3}{b3}{black}
			\node at (2.4,0.6) {\footnotesize $\delta$};
			%\ed{a4}{b4}{black}
			%\node at (3.6,0.6) {\footnotesize $\gamma$};
			%\ded{a5}{b5}{black}
		\end{tikzpicture}
     }
\end{center}     
\end{minipage}    

\vspace{1mm}

==> figures/Fig13-double-lines.tex <==
\scriptsize
    
    \fbox{\textbf{Terminals}}
		 
    \smallskip
    
    \begin{minipage}{5cm}
    \begin{center}
    \textbf{(i) odd length}
    
    \smallskip
    \scalebox{0.75}{
		\begin{tikzpicture}[scale=0.8]
					
			
			\pvcl{(1.5,1)}{a1}{}{yellow}
			\pvcl{(2.5,1)}{a2}{}{mypink}
			\pvcl{(3.5,1)}{a3}{}{yellow}
			\pvcl{(4.5,1)}{a4}{}{mypink}
			\pvcl{(5.5,1)}{a5}{}{yellow}
			
			\pvcl{(1.5,0)}{b1}{}{mypink}
			\pvcl{(2.5,0)}{b2}{}{yellow}
			\pvcl{(3.5,0)}{b3}{}{mypink}
			\pvcl{(4.5,0)}{b4}{}{yellow}
			\pvcl{(5.5,0)}{b5}{$v$}{mypink}
			\pv{(7.5,0)}{b6}{$v'$}
			\pv{(8.5,0)}{b7}{}
			\node (b8) at (9.5,0) {};
			
			
			\ed{a1}{a2}{black}
			\ed{a2}{a3}{black}
			\ed{a3}{a4}{black}
			\ed{a4}{a5}{black}
			
			\ed{b1}{b2}{black}
			\ed{b2}{b3}{black}
			\ed{b3}{b4}{black}
			\ed{b4}{b5}{black}
			\edthin{b5}{b6}{black}
			\ed{b6}{b7}{black}
			\ded{b7}{b8}{black}
			
			\ed{a1}{b1}{black}
			\ed{a2}{b2}{black}
			\ed{a3}{b3}{black}
			\ed{a4}{b4}{black}
			\ed{a5}{b5}{black}

		\end{tikzpicture}
	}
	\end{center}
	\end{minipage}
\begin{minipage}{5cm}
    \begin{center}	
    \textbf{(ii) even length}
    
    \smallskip
	\scalebox{0.75}{	

		\begin{tikzpicture}[scale=0.8]
					
			
			\pvcl{(1.5,1)}{a1}{}{mypink}
			\pvcl{(2.5,1)}{a2}{}{yellow}
			\pvcl{(3.5,1)}{a3}{}{mypink}
			\pvcl{(4.5,1)}{a4}{}{yellow}
			
			\pvcl{(1.5,0)}{b1}{}{yellow}
			\pvcl{(2.5,0)}{b2}{}{mypink}
			\pvcl{(3.5,0)}{b3}{}{yellow}
			\pvcl{(4.5,0)}{b4}{$v$}{mypink}
			\pv{(6.5,0)}{b5}{$v'$}
			\pv{(7.5,0)}{b6}{}
			\node (b7) at (8.5,0) {};
			
			
			\ed{a1}{a2}{black}
			\ed{a2}{a3}{black}
			\ed{a3}{a4}{black}
			
			\ed{b1}{b2}{black}
			\ed{b2}{b3}{black}
			\ed{b3}{b4}{black}
			\edthin{b4}{b5}{black}
			\ed{b5}{b6}{black}
			\ded{b6}{b7}{black}
			
			\ed{a1}{b1}{black}
			\ed{a2}{b2}{black}
			\ed{a3}{b3}{black}
			\ed{a4}{b4}{black}
			

		\end{tikzpicture}
	}
	\end{center}
	\end{minipage}
	
	\bigskip
	\smallskip
		 \fbox{\textbf{Unbalanced links}}
		 
    \smallskip
    \begin{minipage}{7cm}
    \hspace{8mm}\textbf{(iii) single-sided of odd length}
    \end{minipage}
    \begin{minipage}{5cm}
    \textbf{(iv) alternate of even length}
    \end{minipage}

    \smallskip
    
    \hspace{-20mm}
    \begin{minipage}{5cm}
    \begin{center}
    \scalebox{0.75}{
		\begin{tikzpicture}[scale=0.8]
					
			
			\pvcl{(1.5,1)}{a1}{}{yellow}
			\pvcl{(2.5,1)}{a2}{}{mypink}
			\pvcl{(3.5,1)}{a3}{}{yellow}
			\pvcl{(4.5,1)}{a4}{}{mypink}
			\pvcl{(5.5,1)}{a5}{}{yellow}
			
			\node (b03) at (-2.5,0) {};
			\pv{(-1.5,0)}{b02}{}
			\pv{(-0.5,0)}{b01}{$u'$}
			\pvcl{(1.5,0)}{b1}{$u$}{mypink}
			\pvcl{(2.5,0)}{b2}{}{yellow}
			\pvcl{(3.5,0)}{b3}{}{mypink}
			\pvcl{(4.5,0)}{b4}{}{yellow}
			\pvcl{(5.5,0)}{b5}{$v$}{mypink}
			\pv{(7.5,0)}{b6}{$v'$}
			\pv{(8.5,0)}{b7}{}
			\node (b8) at (9.5,0) {};
			
			\ed{a1}{a2}{black}
			\ed{a2}{a3}{black}
			\ed{a3}{a4}{black}
			\ed{a4}{a5}{black}
			
			
			\ded{b02}{b03}{black}
			\ed{b01}{b02}{black}
			\edthin{b01}{b1}{black}
			\ed{b1}{b2}{black}
			\ed{b2}{b3}{black}
			\ed{b3}{b4}{black}
			\ed{b4}{b5}{black}
			\edthin{b5}{b6}{black}
			\ed{b6}{b7}{black}
			\ded{b7}{b8}{black}
			
			\ed{a1}{b1}{black}
			\ed{a2}{b2}{black}
			\ed{a3}{b3}{black}
			\ed{a4}{b4}{black}
			\ed{a5}{b5}{black}

		\end{tikzpicture}
     }
     
     \end{center}
	\end{minipage}
	\hspace{1mm}
  \begin{minipage}{5cm}
    \begin{center}
    \scalebox{0.75}{
		\begin{tikzpicture}[scale=0.8]
					
			
			\node (a03) at (-2.5,1) {};
			\pv{(-1.5,1)}{a02}{}
			\pv{(-0.5,1)}{a01}{$u'$}
			\pvcl{(1.5,1)}{a1}{$u$}{mypink}
			\pvcl{(2.5,1)}{a2}{}{yellow}
			\pvcl{(3.5,1)}{a3}{}{mypink}
			\pvcl{(4.5,1)}{a4}{}{yellow}
			
			
			\pvcl{(1.5,0)}{b1}{}{yellow}
			\pvcl{(2.5,0)}{b2}{}{mypink}
			\pvcl{(3.5,0)}{b3}{}{yellow}
			\pvcl{(4.5,0)}{b4}{$v$}{mypink}
			\pv{(6.5,0)}{b5}{$v'$}
			\pv{(7.5,0)}{b6}{}
			\node (b7) at (8.5,0) {};
			
			\ded{a02}{a03}{black}
			\ed{a01}{a02}{black}
			\edthin{a01}{a1}{black}
			\ed{a1}{a2}{black}
			\ed{a2}{a3}{black}
			\ed{a3}{a4}{black}
			
			\ed{b1}{b2}{black}
			\ed{b2}{b3}{black}
			\ed{b3}{b4}{black}
			\edthin{b4}{b5}{black}
			\ed{b5}{b6}{black}
			\ded{b6}{b7}{black}
			
			\ed{a1}{b1}{black}
			\ed{a2}{b2}{black}
			\ed{a3}{b3}{black}
			\ed{a4}{b4}{black}

		\end{tikzpicture}
		}
		\end{center}
	\end{minipage}
	
	\bigskip
	\smallskip
		 \fbox{\textbf{Balanced links}}
	
    \smallskip
    \begin{minipage}{7cm}
    \hspace{8mm}\textbf{(v) single-sided of even length}
    \end{minipage}
    \begin{minipage}{5cm}
    \textbf{(vi) alternate of odd length}
    \end{minipage}

    \smallskip

  \hspace{-29mm}    
  \begin{minipage}{5cm}
    \begin{center}
    \scalebox{0.75}{
		\begin{tikzpicture}[scale=0.8]
					
			
			%\pvcl{(1.5,1)}{a1}{}{yellow}
			\pvcl{(1.5,1)}{a1}{}{mylime}
			\pvcl{(2.5,1)}{a2}{}{yellow}
			\pvcl{(3.5,1)}{a3}{}{mylime}
			\pvcl{(4.5,1)}{a4}{}{yellow}
			
			\node (b03) at (-2.5,0) {};
			\pv{(-1.5,0)}{b02}{}
			\pv{(-0.5,0)}{b01}{$u'$}
			\pvcl{(1.5,0)}{b1}{$u$}{yellow}
			\pvcl{(2.5,0)}{b2}{}{mylime}
			\pvcl{(3.5,0)}{b3}{}{yellow}
			\pvcl{(4.5,0)}{b4}{$v$}{mylime}
			\pv{(6.5,0)}{b5}{$v'$}
			\pv{(7.5,0)}{b6}{}
			\node (b7) at (8.5,0) {};
			
			
			\ed{a1}{a2}{black}
			\ed{a2}{a3}{black}
			\ed{a3}{a4}{black}
			
			
			\ded{b02}{b03}{black}
			\ed{b01}{b02}{black}
			\edthin{b01}{b1}{black}
			\ed{b1}{b2}{black}
			\ed{b2}{b3}{black}
			\ed{b3}{b4}{black}
			\edthin{b4}{b5}{black}
			\ed{b5}{b6}{black}
			\ded{b6}{b7}{black}
			
			\ed{a1}{b1}{black}
			\ed{a2}{b2}{black}
			\ed{a3}{b3}{black}
			\ed{a4}{b4}{black}

           \path [ultra thick,gray,bend right] (b01) edge (b5);
		\end{tikzpicture}
      }
  \end{center}
	\end{minipage}
	\hspace{-6.5mm}
  \begin{minipage}{5.5cm}
    \begin{center} 
    \scalebox{0.75}{
		\begin{tikzpicture}[scale=0.8]
					
			
			\node (a03) at (-3.5,1) {};
			\pv{(-2.5,1)}{a02}{}
			\pv{(-1,1)}{a01}{$u'$}
			\pvcl{(1.5,1)}{a1}{$u$}{yellow}
			\pvcl{(2.5,1)}{a2}{}{mylime}
			\pvcl{(3.5,1)}{a3}{}{yellow}
			\pvcl{(4.5,1)}{a4}{}{mylime}
			\pvcl{(5.5,1)}{a5}{}{yellow}
			
			\pvcl{(1.5,0)}{b1}{}{mylime}
			\pvcl{(2.5,0)}{b2}{}{yellow}
			\pvcl{(3.5,0)}{b3}{}{mylime}
			\pvcl{(4.5,0)}{b4}{}{yellow}
			\pvcl{(5.5,0)}{b5}{$v$}{mylime}
			\pv{(8,0)}{b6}{$v'$}
			\pv{(9,0)}{b7}{}
			\node (b8) at (10,0) {};
			
			\ded{a02}{a03}{black}
			\ed{a01}{a02}{black}
			\edthin{a01}{a1}{black}
			\ed{a1}{a2}{black}
			\ed{a2}{a3}{black}
			\ed{a3}{a4}{black}
			\ed{a4}{a5}{black}
			
			\ed{b1}{b2}{black}
			\ed{b2}{b3}{black}
			\ed{b3}{b4}{black}
			\ed{b4}{b5}{black}
			\edthin{b5}{b6}{black}
			\ed{b6}{b7}{black}
			\ded{b7}{b8}{black}
			
			\ed{a1}{b1}{black}
			\ed{a2}{b2}{black}
			\ed{a3}{b3}{black}
			\ed{a4}{b4}{black}
			\ed{a5}{b5}{black}

            \path [ultra thick,gray,bend right] (a01) edge (b6);
		\end{tikzpicture}
	}
	\end{center}
	\end{minipage}

==> figures/Fig14-1bubble.tex <==
    \begin{minipage}{3.3cm}
    \begin{center}
    \textbf{(i)}
    
    \smallskip
	\scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			\tvcl{(-1,3)}{t1}{$\B{B}$}{telS};
			
			\tvcl{(0,2)}{u1}{$\B{a}$}{telD};
			\vcl{(0,3)}{v1}{}{white};
			\vcl{(1,3)}{uu1}{}{white};
			\vcl{(1,2)}{vv1}{}{white};
			
			\node at (0.5,2.5) {\color{darkgray}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkgray}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkgray}\scriptsize 3};
			
			\node at (1.5,2) {$\mathcal{Y}$};	
			
			\dted{u1}{v1}{red}
			\dted{u1}{vv1}{red}
			\dted{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}

			\vcl{(2,2)}{u2}{}{white}
			\vcl{(2,3)}{v2}{}{white}
			\tvcl{(3,3)}{uu2}{$\B{b}$}{telD}
			\vcl{(3,2)}{vv2}{}{white}
			
			\tvcl{(4,2)}{t3}{$\B{C}$}{telS}
			\tvcl{(0,0)}{t2}{$\B{A}$}{telS}
			
			
			\ed{u2}{v2}{red}
			\dted{u2}{vv2}{red}
			\dted{uu2}{v2}{red}
			\dted{uu2}{vv2}{red}
			
			\vcl{(1,0)}{u3}{}{white}
			\vcl{(1,1)}{v3}{}{white}
			\vcl{(2,1)}{uu3}{}{white}
			\tvcl{(2,0)}{vv3}{$\B{c}$}{telD}
			
			\dted{u3}{v3}{red}
			\dted{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\dted{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\node at (0.8,1.5) {\footnotesize$\alpha$};
			\ed{uu3}{u2}{black}
			\node at (2.2,1.5) {\footnotesize$\delta$};
			\ed{uu1}{v2}{black}
			\node at (1.5,3.2) {\footnotesize$\beta$};
			%\ed{vv1}{u2}{black}
		
		   % \ed{t1}{v1}{black}
			\dted{t1}{v1}{black}
			\dted{t2}{u3}{black}
			\dted{t3}{vv2}{black}
			

		\end{tikzpicture}
	}
	
	\bigskip
	\scalebox{0.8}{
		\begin{tikzpicture}[scale=0.9]
					
			
			\pvcl{(-1,0)}{p11}{\scriptsize$\B{A}\alpha\B{a}$}{mypink}
			\pvcl{(-0.5,-1)}{p12}{\scriptsize$\B{Ac}$}{yellow}
			\pvcl{(0.5,-1)}{p22}{\scriptsize$\B{C}\delta\B{c}$}{mypink}
			\pvcl{(1,0)}{p23}{\scriptsize$\B{Cb}$}{yellow}
			\pvcl{(0.5,1)}{p33}{\scriptsize$\B{B}\beta\B{b}$}{mypink}
			\pvcl{(-0.5,1)}{p31}{\scriptsize$\B{Ba}$}{yellow}
			\cvcl{(0,0)}{c}{$\mathcal{Y}$}{yellow}
			
			
			\ed{c}{p11}{black}
			\ed{c}{p22}{black}
			\ed{c}{p33}{black}
			\ed{p11}{p12}{black}
			\ed{p12}{p22}{black}
			\ed{p22}{p23}{black}
			\ed{p23}{p33}{black}
			\ed{p33}{p31}{black}
			\ed{p31}{p11}{black}
			

		\end{tikzpicture}
	}
	\end{center}
	\end{minipage}
	\hspace{3mm}
	\begin{minipage}{3cm}
	\begin{center}
	\textbf{(ii)}
    
    \smallskip
     \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			\tvcl{(-1,3)}{t1}{$\B{B}$}{telS}
			
			\tvcl{(0,2)}{u1}{$\B{a}$}{telD}
			\vcl{(0,3)}{v1}{}{white}
			\vcl{(1,3)}{uu1}{}{white}
			\vcl{(1,2)}{vv1}{}{white}
			
			\node at (1.5,2) {$\mathcal{Y}$};	
			
			\node at (0.5,2.5) {\color{darkgray}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkgray}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkgray}\scriptsize 3};
			
			\dted{u1}{v1}{red}
			\dted{u1}{vv1}{red}
			\dted{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}

			\vcl{(2,2)}{u2}{}{white}
			\vcl{(2,3)}{v2}{}{white}
			\tvcl{(3,3)}{uu2}{$\B{b}$}{telD}
			\tvcl{(3,2)}{vv2}{$\B{c}$}{telD}
			
			\tvcl{(0,0)}{t2}{$\B{A}$}{telS}
			\tvcl{(3,0)}{t3}{$\B{C}$}{telS}
			
			\ed{u2}{v2}{red}
			\dted{u2}{vv2}{red}
			\dted{uu2}{v2}{red}
			\ded{uu2}{vv2}{lightgray}
			
			\vcl{(1,0)}{u3}{}{white}
			\vcl{(1,1)}{v3}{}{white}
			\vcl{(2,1)}{uu3}{}{white}
			\vcl{(2,0)}{vv3}{}{white}
			
			\dted{u3}{v3}{red}
			\ded{u3}{vv3}{lightgray}
			\ed{uu3}{v3}{red}
			\dted{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\node at (0.8,1.5) {\footnotesize$\alpha$};
			\ed{uu3}{u2}{black}
			\node at (2.2,1.5) {\footnotesize$\delta$};
			\ed{uu1}{v2}{black}
			\node at (1.5,3.2) {\footnotesize$\beta$};

			\dted{t1}{v1}{black}
			\dted{t2}{u3}{black}
			\dted{t3}{vv3}{black}
			

		\end{tikzpicture}
	}
	
		\bigskip
	\scalebox{0.8}{
		\begin{tikzpicture}[scale=0.9]
					
			
			\pvcl{(-1,0)}{p11}{\scriptsize$\B{A}\alpha\B{a}$}{mylime}
			%\pvcl{(-0.5,-1)}{p12}{\scriptsize $\B{Bc}$}{yellow}
			\pvcl{(0.5,-1)}{p22}{\scriptsize$\B{C}\delta\B{c}$}{mylime}
			%\pvcl{(1,0)}{p5}{$P_5$}{yellow}
			\pvcl{(0.5,1)}{p33}{\scriptsize$\B{B}\beta\B{b}$}{mylime}
			\pvcl{(-0.5,1)}{p31}{\scriptsize$\B{Ba}$}{yellow}
			%\pvcl{(-0.5,1)}{p6}{$P_6$}{yellow}
			\cvcl{(0,0)}{c}{$\mathcal{Y}$}{yellow}
			
			
			\ed{c}{p11}{black}
			\ed{c}{p22}{black}
			\ed{c}{p33}{black}
			\ed{p11}{p31}{black}
			\ed{p31}{p33}{black}

		\end{tikzpicture}
    }
    \end{center}
	\end{minipage}
		\hspace{3mm}
	\begin{minipage}{4.2cm}
	\begin{center}
	\textbf{(iii)}
    
    \smallskip
     \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]

			\node (ref1) at (-0.5,3.7) {};
			
			\tvcl{(0,2)}{u1}{$\B{a}$}{telD}
			\vcl{(0,3)}{v1}{}{white}
			\vcl{(1,3)}{uu1}{}{white}
			\vcl{(1,2)}{vv1}{}{white}
			
			\node at (0.5,2.5) {\color{darkgray}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkgray}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkgray}\scriptsize 3};
			
			\node at (1.5,2) {$\mathcal{Y}$};	
			
			\ded{u1}{v1}{red}
			\dted{u1}{vv1}{red}
			\ded{uu1}{v1}{lightgray}
			\ed{uu1}{vv1}{red}

			\node (ref2) at (3.5,3.7) {};
			
			\vcl{(2,2)}{u2}{}{white}
			\vcl{(2,3)}{v2}{}{white}
			\vcl{(3,3)}{uu2}{}{white}
			\tvcl{(3,2)}{vv2}{$\B{b}$}{telD}
			
			\tvcl{(0,0)}{t1}{$\B{A}$}{telS}
			\tvcl{(3,0)}{t2}{$\B{B}$}{telS}
			
			\ed{u2}{v2}{red}
			\dted{u2}{vv2}{red}
			\ded{uu2}{v2}{lightgray}
			\ded{uu2}{vv2}{red}
			
			\vcl{(1,0)}{u3}{}{white}
			\vcl{(1,1)}{v3}{}{white}
			\vcl{(2,1)}{uu3}{}{white}
			\vcl{(2,0)}{vv3}{}{white}
			
			\dted{u3}{v3}{red}
			\ded{u3}{vv3}{lightgray}
			\ed{uu3}{v3}{red}
			\dted{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\node at (0.8,1.5) {\footnotesize $\alpha$};
			\ed{uu3}{u2}{black}
			\node at (2.2,1.5) {\footnotesize $\beta$};
			\ed{uu1}{v2}{black}
			
		
		   % \ed{t1}{v1}{black}
			\ded{v1}{ref1}{black}
			\ded{uu2}{ref2}{black}
			\dted{t1}{u3}{black}
			\dted{t2}{vv3}{black}
			

		\end{tikzpicture}
	}
	
		\bigskip
	\scalebox{0.8}{
		\begin{tikzpicture}[scale=0.9]
					
			
			\node (ref1) at (-2.5,0) {};
			\node (ref2) at (2.5,0) {};
			\pvcl{(-1.5,0)}{p1}{\scriptsize$\B{A}\alpha\B{a}$}{mypink}
			\pvcl{(1.5,0)}{p2}{\scriptsize$\B{B}\beta\B{b}$}{mypink}
			
			\cvcl{(0,0)}{c}{$\mathcal{Y}$}{yellow}
			
			
			\ed{c}{p1}{black}
			\ed{c}{p2}{black}
			\ded{p1}{ref1}{black}
			\ded{p2}{ref2}{black}

		\end{tikzpicture}
    }
    \end{center}
	\end{minipage}

==> figures/Fig15-cycle-line.tex <==
\begin{minipage}{6cm}
    \begin{center}
    \scalebox{0.8}{
		\begin{tikzpicture}[scale=0.8]
			\vcl{(0,2)}{u1}{}
			\vcl{(0,3)}{v1}{}
			\vcl{(1,3)}{uu1}{}
			\vcl{(1,2)}{vv1}{}
			
			\node (refv1) at (-0.8,3) {};
			\ded{v1}{refv1}{black}
			
			\node (refu1) at (0,1.2) {};
			\ded{u1}{refu1}{black}
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			\node at (3.5,2) {$\mathcal{Y}_3$};
			\node at (4.5,1) {$\mathcal{Y}_4$};
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize $1$};
			\node at (1.5,0.5) {\color{darkred}\scriptsize $2$};
			\node at (2.5,2.5) {\color{darkred}\scriptsize $3$};
			\node at (3.5,0.5) {\color{darkred}\scriptsize $4$};
			\node at (4.5,2.5) {\color{darkred}\scriptsize $5$};
			\node at (5.5,0.5) {\color{darkred}\scriptsize $6$};
			
			\ded{u1}{v1}{red}
			\ded{u1}{vv1}{red}
			\ded{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			%\cvcl{(1.5,0)}{b1}{$u$}{white}
			%\node (b7) at (10.5,0) {};
			
			\vcl{(2,2)}{u2}{}
			\vcl{(2,3)}{v2}{}
			\vcl{(3,3)}{uu2}{}
			\vcl{(3,2)}{vv2}{}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ded{uu2}{v2}{red}
			\ed{uu2}{vv2}{red}
			
			\vcl{(4,2)}{u5}{}
			\vcl{(4,3)}{v5}{}
			\vcl{(5,3)}{uu5}{}
			\vcl{(5,2)}{vv5}{}
			
			\node (refuu5) at (5.8,3) {};
			\ded{uu5}{refuu5}{black}
			
			%\vcl{(6,3)}{t2}{}
			
			\ed{u5}{v5}{red}
			\ed{u5}{vv5}{red}
			\ded{uu5}{v5}{red}
			\ded{uu5}{vv5}{red}
			
			\vcl{(1,0)}{u3}{}
			\vcl{(1,1)}{v3}{}
			\vcl{(2,1)}{uu3}{}
			\vcl{(2,0)}{vv3}{}
			
			\node (refu3) at (0.2,0) {};
			\ded{u3}{refu3}{black}
			
			%\vcl{(0,0)}{t1}{}
			
			\ded{u3}{v3}{red}
			\ded{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{uu2}{v5}{black}
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			%\ed{vv1}{u2}{black}
			
		   
			%\dted{t1}{u3}{black}
		
			
			
			\vcl{(3,0)}{u4}{}
			\vcl{(3,1)}{v4}{}
			\vcl{(4,1)}{uu4}{}
			%\vpr{(4,0)}{vv4}
			\vcl{(4,0)}{vv4}{}
			
			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{red}
			\ed{uu4}{v4}{red}
			\ed{uu4}{vv4}{red}
			%\dted{vv4}{t2}{black}
			
			\vcl{(5,0)}{u6}{}{white}
			\vcl{(5,1)}{v6}{}{white}
			\vcl{(6,1)}{uu6}{}
			\vcl{(6,0)}{vv6}{}{white}
			
			\node (refuu6) at (6,1.8) {};
			\ded{uu6}{refuu6}{black}
			
			\node (refvv6) at (6.8,0) {};
			\ded{vv6}{refvv6}{black}
			
			
			\ed{u6}{v6}{red}
			\ded{u6}{vv6}{red}
			\ded{uu6}{v6}{red}
			\ded{uu6}{vv6}{red}
			
			\ed{u5}{uu4}{black}
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			\ed{vv4}{u6}{black}
			\ed{vv5}{v6}{black}
			%\dted{t2}{uu5}{black}
			

		\end{tikzpicture}
	}
	\end{center}
	\end{minipage}
	\hspace{3mm}
	\begin{minipage}{5cm}
    \begin{center}
	\scalebox{0.7}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{white}
			\cvcl{(3,0)}{c3}{$\mathcal{Y}_3$}{white}
			\cvcl{(4.5,0)}{c4}{$\mathcal{Y}_4$}{white}
			
			\node (ref1) at (-1.5,0) {};
			\ded{c1}{ref1}{black}
			
			\node (ref2) at (6,0) {};
			\ded{c4}{ref2}{black}
			
			\ed{c1}{c2}{black}
			\ed{c2}{c3}{black}
			\ed{c3}{c4}{black}
			
		\end{tikzpicture}
    }
	\end{center}
	\end{minipage}


==> figures/Fig16-complex-bubbles.tex <==
 \begin{minipage}{3cm}
    \begin{center}
     \textbf{(a)}
    \smallskip
    
    \scalebox{0.65}{
		\begin{tikzpicture}[scale=0.8]
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\scriptsize\color{darkred}1};
			\node at (1.5,0.5) {\scriptsize\color{darkred}2};
			\node at (2.5,2.5) {\scriptsize\color{darkred}3};
			\node at (3.5,0.5) {\scriptsize\color{darkred}4};
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			
			\ded{u1}{v1}{red}
			\ded{u1}{vv1}{red}
			\ded{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			
			\vsm{(2,2)}{u2}{black}
			\vsm{(2,3)}{v2}{black}
			\vsm{(3,3)}{uu2}{black}
			\vsm{(3,2)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ded{uu2}{v2}{red}
			\ded{uu2}{vv2}{red}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ded{u3}{v3}{red}
			\ded{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			
			\vsm{(3,0)}{u4}{black}
			\vsm{(3,1)}{v4}{black}
			\vsm{(4,1)}{uu4}{black}
			\vsm{(4,0)}{vv4}{black}
			
			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{red}
			\ded{uu4}{v4}{red}
			\ded{uu4}{vv4}{red}
			
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			

		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.65}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{white}
			
			\ed{c1}{c2}{black}
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	\hspace{3mm}
	\begin{minipage}{4cm}
    \begin{center}
     \textbf{(b1)}
    \smallskip
    
    \scalebox{0.65}{
		\begin{tikzpicture}[scale=0.8]
			
			\draw [black, ultra thick] plot [smooth, tension=1] coordinates { (1,0) (-1,1) (-0.8,2.7) (2,3.4)};
			
			\vsm{(-0.5,1.5)}{u1}{black}
			\vsm{(-0.5,2.5)}{v1}{black}
			\vsm{(0.5,2.5)}{uu1}{black}
			\vsm{(0.5,1.5)}{vv1}{black}
			
			\node at (0,2) {\color{darkgray}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2,2.7) {\color{darkred}\scriptsize 3};
			\node at (3.5,1.5) {\color{darkgray}\scriptsize 4};
			
			\node at (1.4,1.7) {$\mathcal{Y}_1$};
			\node at (2.5,1.5) {$\mathcal{Y}_2$};
			\node at (0.3,0.7) {$\mathcal{Y}_\textup{a}$};
			\node at (3,0.5) {$\mathcal{Y}_\textup{b}$};
			
			\ded{u1}{v1}{cyan}
			\ded{u1}{vv1}{lightgray}
			\ded{uu1}{v1}{lightgray}
			\ed{uu1}{vv1}{cyan}
		
			\vsm{(2,2)}{u2}{black}
			\vsm{(1.3,2.7)}{v2}{black}
			\vsm{(2,3.4)}{uu2}{black}
			\vsm{(2.7,2.7)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ed{uu2}{v2}{red}
			\ed{uu2}{vv2}{red}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ed{u3}{v3}{red}
			\ed{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			
			\vsm{(3,1)}{u4}{black}
			\vsm{(3,2)}{v4}{black}
			\vsm{(4,2)}{uu4}{black}
			\vsm{(4,1)}{vv4}{black}
			
			\ed{u4}{v4}{cyan}
			\ded{u4}{vv4}{lightgray}
			\ded{uu4}{v4}{lightgray}
			\ded{uu4}{vv4}{cyan}
			
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			

		\end{tikzpicture}
	}
	
	\smallskip
	\scalebox{0.65}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{white}
			\cvcl{(0,-1.5)}{c3}{$\mathcal{Y}_\textup{a}$}{white}
			\cvcl{(1.5,-1.5)}{c4}{$\mathcal{Y}_\textup{b}$}{white}
			
			\path [ultra thick,black,bend right] (c1) edge (c3);
			\path [ultra thick,black,bend left] (c2) edge (c4);
			\ed{c1}{c2}{black}
			\ed{c1}{c3}{black}
			\ed{c3}{c4}{black}
			\ed{c4}{c2}{black}
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
    \hspace{3mm}
    \begin{minipage}{3.5cm}
    \begin{center}
     \textbf{(b2)}
    \smallskip
    
    \scalebox{0.65}{
		\begin{tikzpicture}[scale=0.8]
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			\node at (3.5,0.5) {\color{darkred}\scriptsize 4};
			\node at (4.5,2.5) {\color{darkred}\scriptsize 5};
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			\node at (3.5,2) {$\mathcal{Y}_3$};
			
			\ded{u1}{v1}{red}
			\ded{u1}{vv1}{red}
			\ded{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vsm{(2,2)}{u2}{black}
			\vsm{(2,3)}{v2}{black}
			\vsm{(3,3)}{uu2}{black}
			\vsm{(3,2)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ded{uu2}{v2}{red}
			\ed{uu2}{vv2}{red}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ded{u3}{v3}{red}
			\ded{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			
			\vsm{(3,0)}{u4}{black}
			\vsm{(3,1)}{v4}{black}
			\vsm{(4,1)}{uu4}{black}
			\vsm{(4,0)}{vv4}{black}
			
			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{red}
			\ed{uu4}{v4}{red}
			\ded{uu4}{vv4}{red}
			
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			
            \vsm{(4,2)}{u5}{black}
			\vsm{(4,3)}{v5}{black}
			\vsm{(5,3)}{uu5}{black}
			\vsm{(5,2)}{vv5}{black}
			
			\ed{u5}{v5}{red}
			\ded{u5}{vv5}{red}
			\ded{uu5}{v5}{red}
			\ded{uu5}{vv5}{red}
			
			
			\ed{uu2}{v5}{black}
			\ed{u5}{uu4}{black}
		\end{tikzpicture}
	}
	
	\medskip
	\scalebox{0.65}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{white}
			\cvcl{(3,0)}{c3}{$\mathcal{Y}_3$}{white}
			
			\ed{c1}{c2}{black}
			\ed{c2}{c3}{black}
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	
	%\bigskip
	\hspace{-4mm}
	\begin{minipage}{5cm}
    \begin{center}
     \textbf{(c1)}
    \smallskip
    
    \scalebox{0.65}{
		\begin{tikzpicture}[scale=0.8]
			
			\vsm{(-2,1)}{u6}{gray}
			\vsm{(-2,2)}{v6}{gray}
			\vsm{(-1,2)}{uu6}{gray}
			\vsm{(-1,1)}{vv6}{gray}
			\node at (-1.5,1.5) {\color{darkgray}\scriptsize 6};
			\ded{u6}{v6}{lightgray}
			\ded{u6}{vv6}{lightgray}
			\ded{uu6}{v6}{lightgray}
			\ded{uu6}{vv6}{lightgray}
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1};
			\node at (0.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,1.5) {\color{darkred}\scriptsize 3};
			\node at (4.5,0.5) {\color{darkred}\scriptsize 4};
			\node at (4.5,2.5) {\color{darkred}\scriptsize 5};
			
			\node at (1,1.5) {$\mathcal{Y}_1$};
			\node at (2.5,0.5) {$\mathcal{Y}_2$};
			\node at (4,1.5) {$\mathcal{Y}_3$};
			\node at (2.5,2.5) {$\mathcal{Y}_4$};
			
			\node at (-0.5,1.5) {\color{gray}$\mathcal{Y}_5$};
			\node at (5.5,1.5) {\color{gray}$\mathcal{Y}_5'$};
			
			\ded{u1}{v1}{red}
			\ed{u1}{vv1}{red}
			\ded{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vsm{(0,0)}{u2}{black}
			\vsm{(0,1)}{v2}{black}
			\vsm{(1,1)}{uu2}{black}
			\vsm{(1,0)}{vv2}{black}
			
			\ded{u2}{v2}{red}
			\ded{u2}{vv2}{red}
			\ed{uu2}{v2}{red}
			\ed{uu2}{vv2}{red}
			
			\ed{uu6}{v1}{lightgray}
			\ed{vv6}{u2}{lightgray}
			
			\vsm{(2,1)}{u3}{black}
			\vsm{(2,2)}{v3}{black}
			\vsm{(3,2)}{uu3}{black}
			\vsm{(3,1)}{vv3}{black}

			\ed{u3}{v3}{red}
			\ed{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{u3}{uu2}{black}
			\ed{u1}{v2}{black}
			
			\vsm{(4,0)}{u4}{black}
			\vsm{(4,1)}{v4}{black}
			\vsm{(5,1)}{uu4}{black}
			\vsm{(5,0)}{vv4}{black}
			
			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{red}
			\ed{uu4}{v4}{red}
			\ded{uu4}{vv4}{red}
			
			\vsm{(4,2)}{u5}{black}
			\vsm{(4,3)}{v5}{black}
			\vsm{(5,3)}{uu5}{black}
			\vsm{(5,2)}{vv5}{black}
			
			\ed{u5}{v5}{red}
			\ed{u5}{vv5}{red}
			\ded{uu5}{v5}{red}
			\ded{uu5}{vv5}{red}
			
			\ed{u4}{vv2}{black}
			\ed{v4}{vv3}{black}
			\ed{u5}{uu3}{black}
			\ed{v5}{uu1}{black}
			\ed{vv5}{uu4}{black}
			
			\vsm{(6,1)}{u7}{gray}
			\vsm{(6,2)}{v7}{gray}
			\vsm{(7,2)}{uu7}{gray}
			\vsm{(7,1)}{vv7}{gray}
			\node at (6.5,1.5) {\color{darkgray}\scriptsize 7};
			\ded{u7}{v7}{lightgray}
			\ded{u7}{vv7}{lightgray}
			\ded{uu7}{v7}{lightgray}
			\ded{uu7}{vv7}{lightgray}
			
			\ed{v7}{uu5}{lightgray}
			\ed{u7}{vv4}{lightgray}
			
			
			

		\end{tikzpicture}
	}
	
	\smallskip
	\scalebox{0.65}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvgr{(-1.5,-1)}{c5}{$\mathcal{Y}_5$}
			\cvcl{(0,-1)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1,0)}{c4}{$\mathcal{Y}_4$}{white}
			\cvcl{(1,-2)}{c2}{$\mathcal{Y}_2$}{white}
			\cvcl{(2,-1)}{c3}{$\mathcal{Y}_3$}{white}
			\cvgr{(3.5,-1)}{c9}{$\mathcal{Y}_5'$}
			\ed{c1}{c2}{black}
			\ed{c2}{c3}{black}
			\ed{c3}{c4}{black}
			\ed{c4}{c1}{black}
			\ed{c5}{c1}{lightgray}
			\ed{c3}{c9}{lightgray}
			
		
		
		\end{tikzpicture}
    }
    
	\end{center}
	\end{minipage}
	\hspace{3mm}
    \begin{minipage}{6cm}
    \begin{center}
     \textbf{(c2)}
     
    \smallskip
    \begin{minipage}{2.8cm}
    \begin{center}
    \scalebox{0.65}{
		\begin{tikzpicture}[scale=0.8]
			
			\vsm{(0,2)}{u1}{black}
			\vsm{(0,3)}{v1}{black}
			\vsm{(1,3)}{uu1}{black}
			\vsm{(1,2)}{vv1}{black}
			
			\node at (0.5,2.5) {\color{darkred}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkred}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkred}\scriptsize 3};
			\node at (3.5,0.5) {\color{darkgray}\scriptsize 4};
			\node at (1.5,4.5) {\color{darkgray}\scriptsize 5};
			\node at (-0.5,0.5) {\color{darkgray}\scriptsize 6};
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			\node at (3.5,2) {\color{gray}$\mathcal{Y}_3$};
			\node at (1.5,3.5) {$\mathcal{Y}_4$};
			\node at (0.5,1) {$\mathcal{Y}_5$};
			\node at (-0.5,2) {\color{gray}$\mathcal{Y}_7$};
			\node at (1.5,-0.5) {\color{gray}$\mathcal{Y}_6$};
			\node at (3.3,4.5) {\color{gray}$\mathcal{Y}_8$};
			
			\ded{u1}{v1}{red}
			\ed{u1}{vv1}{red}
			\ed{uu1}{v1}{red}
			\ed{uu1}{vv1}{red}
			
			\vsm{(2,2)}{u2}{black}
			\vsm{(2,3)}{v2}{black}
			\vsm{(3,3)}{uu2}{black}
			\vsm{(3,2)}{vv2}{black}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ed{uu2}{v2}{red}
			\ded{uu2}{vv2}{red}
			
			\vsm{(1,0)}{u3}{black}
			\vsm{(1,1)}{v3}{black}
			\vsm{(2,1)}{uu3}{black}
			\vsm{(2,0)}{vv3}{black}
			
			\ed{u3}{v3}{red}
			\ded{u3}{vv3}{red}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{vv1}{v3}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}
			
			\vsm{(3,0)}{u4}{black}
			\vsm{(3,1)}{v4}{black}
			\vsm{(4,1)}{uu4}{black}
			\vsm{(4,0)}{vv4}{black}
			
			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{lightgray}
			\ded{uu4}{v4}{lightgray}
			\ded{uu4}{vv4}{lightgray}
			
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			
            \vsm{(2,5)}{u5}{black}
			\vsm{(2,4)}{v5}{black}
			\vsm{(1,4)}{uu5}{black}
			\vsm{(1,5)}{vv5}{black}
			
			\ded{u5}{v5}{lightgray}
			\ded{u5}{vv5}{lightgray}
			\ed{uu5}{v5}{red}
			\ded{uu5}{vv5}{lightgray}
			
			\ed{uu2}{v5}{black}
			\ed{v1}{uu5}{black}
			\path [ultra thick,lightgray,bend left] (u5) edge (uu4);
			
			\vsm{(-1,0)}{u6}{black}
			\vsm{(-1,1)}{v6}{black}
			\vsm{(0,1)}{uu6}{black}
			\vsm{(0,0)}{vv6}{black}
			
			\ded{u6}{v6}{lightgray}
			\ded{u6}{vv6}{lightgray}
			\ded{uu6}{v6}{lightgray}
			\ed{uu6}{vv6}{red}
			\ed{u3}{vv6}{black}
			\ed{u1}{uu6}{black}
			
			\path [ultra thick,lightgray,bend right] (vv5) edge (v6);
			\path [ultra thick,lightgray,bend right] (u6) edge (vv4);
			
		\end{tikzpicture}
	}
	\end{center}
	\end{minipage}
	\begin{minipage}{3cm}
    \begin{center}
	\scalebox{0.65}{
		\begin{tikzpicture}[scale=0.9]
			
			\cvcl{(-1.5,-1)}{c5}{$\mathcal{Y}_5$}{white}
			\cvcl{(0,-1)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1,0)}{c4}{$\mathcal{Y}_4$}{white}
			\cvcl{(1,-2)}{c2}{$\mathcal{Y}_2$}{white}
			\cvgr{(2,-1)}{c3}{$\mathcal{Y}_3$}{white}
			\cvgr{(1,1.5)}{c7}{$\mathcal{Y}_7$}{white}
			\cvgr{(1,-3.5)}{c6}{$\mathcal{Y}_6$}{white}
			\cvgr{(3.5,-1)}{c8}{$\mathcal{Y}_8$}{white}
			\ed{c1}{c2}{black}
			\ed{c2}{c3}{lightgray}
			\ed{c3}{c4}{lightgray}
			\ed{c4}{c1}{black}
			\ed{c5}{c1}{black}
			\ed{c7}{c4}{lightgray}
			\ed{c7}{c5}{lightgray}
			\ed{c6}{c5}{lightgray}
			\ed{c6}{c2}{lightgray}
			\ed{c3}{c8}{lightgray}
			\ed{c7}{c8}{lightgray}
			\ed{c6}{c8}{lightgray}
		\end{tikzpicture}
    }
    
    \end{center}
	\end{minipage}
	\end{center}
	\end{minipage}

==> figures/Fig17-cycle-line-plugs.tex <==
 {\normalsize
    	 \textbf{(i)}}
	
	\hspace{-5mm}
	\begin{minipage}{4cm}
    \begin{center}
    \scalebox{0.7}{
		\begin{tikzpicture}[scale=0.8]

			\tvcl{(0,2)}{u1}{$\B{a}$}{telD}
			\vcl{(0,3)}{v1}{}{white}
			\vcl{(1,3)}{uu1}{}{white}
			\vcl{(1,2)}{vv1}{}{white}
			
			\node (ref1) at (-0.5,3.7) {};
			\ded{v1}{ref1}{black}
			
			\node at (1.5,2) {$\mathcal{Y}_1$};
			\node at (2.5,1) {$\mathcal{Y}_2$};
			\node at (3.5,2) {$\mathcal{Y}_3$};
			\node at (4.5,1) {$\mathcal{Y}_4$};
			
			\node at (0.5,2.5) {\color{darkgray}\scriptsize 1};
			\node at (1.5,0.5) {\color{darkgray}\scriptsize 2};
			\node at (2.5,2.5) {\color{darkgray}\scriptsize 3};
			\node at (3.5,0.5) {\color{darkgray}\scriptsize 4};
			\node at (4.5,2.5) {\color{darkgray}\scriptsize 5};
			\node at (5.5,0.5) {\color{darkgray}\scriptsize 6};
			
			\ded{u1}{v1}{red}
			\dted{u1}{vv1}{red}
			\ded{uu1}{v1}{lightgray}
			\ed{uu1}{vv1}{red}

			\vcl{(2,2)}{u2}{}{white}
			\vcl{(2,3)}{v2}{}{white}
			\vcl{(3,3)}{uu2}{}{white}
			\vcl{(3,2)}{vv2}{}{white}
			
			\ed{u2}{v2}{red}
			\ed{u2}{vv2}{red}
			\ded{uu2}{v2}{lightgray}
			\ed{uu2}{vv2}{red}
			
			\vcl{(4,2)}{u5}{}{white}
			\vcl{(4,3)}{v5}{}{white}
			\vcl{(5,3)}{uu5}{}{white}
			\vcl{(5,2)}{vv5}{}{white}
			
			\tvcl{(6,3)}{t2}{$\B{B}$}{telS}
			
			\ed{u5}{v5}{red}
			\ed{u5}{vv5}{red}
			\ded{uu5}{v5}{lightgray}
			\dted{uu5}{vv5}{red}
			
			\vcl{(1,0)}{u3}{}{white}
			\vcl{(1,1)}{v3}{}{white}
			\vcl{(2,1)}{uu3}{}{white}
			\vcl{(2,0)}{vv3}{}{white}
			
			\tvcl{(0,0)}{t1}{$\B{A}$}{telS}
			
			\dted{u3}{v3}{red}
			\ded{u3}{vv3}{lightgray}
			\ed{uu3}{v3}{red}
			\ed{uu3}{vv3}{red}
			
			\ed{uu2}{v5}{black}
			\ed{vv1}{v3}{black}
			\node at (0.8,1.5) {\footnotesize$\alpha$};
			%\ed{vv1}{u2}{black}
			\ed{uu3}{u2}{black}
			\ed{uu1}{v2}{black}

			\dted{t1}{u3}{black}

			
			\vcl{(3,0)}{u4}{}{white}
			\vcl{(3,1)}{v4}{}{white}
			\vcl{(4,1)}{uu4}{}{white}
			\vcl{(4,0)}{vv4}{}{white}

			\ed{u4}{v4}{red}
			\ded{u4}{vv4}{lightgray}
			\ed{uu4}{v4}{red}
			\ed{uu4}{vv4}{red}

			\vcl{(5,0)}{u6}{}{white}
			\vcl{(5,1)}{v6}{}{white}
			\tvcl{(6,1)}{uu6}{$\B{b}$}{telD}
			\vcl{(6,0)}{vv6}{}{white}
			
			\node (ref) at (6.5,-0.7) {};
			\ded{vv6}{ref}{black}
			
			\ed{u6}{v6}{red}
			\ded{u6}{vv6}{lightgray}
			\dted{uu6}{v6}{red}
			\ded{uu6}{vv6}{red}
			
			\ed{u5}{uu4}{black}
			\ed{v4}{vv2}{black}
			\ed{u4}{vv3}{black}
			\ed{vv4}{u6}{black}
			\ed{vv5}{v6}{black}
			\node at (5.2,1.5) {\footnotesize$\beta$};
			
			\dted{t2}{uu5}{black}
			

		\end{tikzpicture}
	}
	\end{center}
	\end{minipage}
	\hspace{5mm}
	\begin{minipage}{6cm}
    \begin{center}
	\scalebox{0.7}{
		\begin{tikzpicture}[scale=0.9]
					
			\node (ref1) at (-2.5,0) {};
			\node (ref2) at (7,0) {};
			\pvcl{(-1.5,0)}{p11}{\scriptsize$\B{A}\alpha\B{a}$}{white}
			\pvcl{(6,0)}{p22}{\scriptsize$\B{B}\beta\B{b}$}{white}
			\cvcl{(0,0)}{c1}{$\mathcal{Y}_1$}{white}
			\cvcl{(1.5,0)}{c2}{$\mathcal{Y}_2$}{white}
			\cvcl{(3,0)}{c3}{$\mathcal{Y}_3$}{white}
			\cvcl{(4.5,0)}{c4}{$\mathcal{Y}_4$}{white}
			
			
			\ded{p11}{ref1}{black}
			\ded{p22}{ref2}{black}
			\edthin{c1}{p11}{black}
			\edthin{c4}{p22}{black}
			\ed{c1}{c2}{black}
			\ed{c2}{c3}{black}
			\ed{c3}{c4}{black}
			
			%\path [ultra thick,gray,bend right] (p11) edge (p22);
		\end{tikzpicture}
    }
	\end{center}
	\end{minipage}
	
	\centering
    
	\medskip
	{\normalsize
		 \textbf{(ii)}}
		 
    \smallskip
    
    \scalebox{0.75}{
		\begin{tikzpicture}[scale=0.8]
					
			
			\node (b03) at (-3,0) {};
			\pv{(-1.5,0)}{b02}{}
			\pv{(-0.5,0)}{b01}{$u'$}
			\cvcl{(1.5,0)}{b1}{$u$}{yellow}
			\cvcl{(3,0)}{b2}{}{mylime}
			\cvcl{(4.5,0)}{b3}{}{yellow}
			\cvcl{(6,0)}{b4}{$v$}{mylime}
			\pv{(8,0)}{b5}{$v'$}
			\pv{(9,0)}{b6}{}
			\node (b7) at (10.5,0) {};
			
			\ded{b02}{b03}{black}
			\ed{b01}{b02}{black}
			\edthin{b01}{b1}{black}
			\ed{b1}{b2}{black}
			\ed{b2}{b3}{black}
			\ed{b3}{b4}{black}
			\edthin{b4}{b5}{black}
			\ed{b5}{b6}{black}
			\ded{b6}{b7}{black}
			
			\path [ultra thick,gray,bend right] (b01) edge (b5);

		\end{tikzpicture}
	}


==> figures/Fig2-bg.tex <==
 \scalebox{1}{
    \begin{picture}(100,40)
      \linethickness{1.5pt}
      \qbezier(10,5)(35,-25)(60,5)
      \put(10,30){\color{cyan}\line(1,0){25}}
      %\put(85,5){\line(0,1){25}}
	
  	  \put(0,0){\color{black}\qbezier(10,30)(22,50)(35,30)}
   	  \put(10,5){\color{cyan}\line(1,0){25}}
   	  %\put(60,30){\color{cyan}\line(1,0){25}}
   	  \put(60,5){\color{cyan}\line(1,0){25}}
   						
   	  \thicklines
   	  \put(35,5){\line(1,1){25}}
   	  \put(34,5){\line(1,1){25}}
   				
   	  \put(10,30){\nodecan{1}{t}{white}}
   	  \put(10,5){\nodecan{1}{h}{white}}
   				
   	  \put(35,30){\nodecan{2}{h}{white}}
   	  \put(35,5){\nodecan{2}{t}{white}}
   				
   	  \put(60,30){\nodecan{3}{t}{telS}}
   	  \put(60,5){\nodecan{3}{h}{white}}
   				
   	  \put(85,5){\nodecan{4}{h}{telD}}
   	  \put(85,30){\nodecan{4}{t}{lightpurple}}
    \end{picture}
  }

==> figures/Fig3-abg.tex <==
    \medskip
    
	\begin{minipage}{5.5cm}
      \begin{center}
        \hspace{1cm}\textbf{(i)}
    	
    	\vspace{-1cm}
        \scalebox{1}{
    	\begin{picture}(130,150)		
    	  \linethickness{1.5pt}
    	  \put(10,70){\line(0,1){30}}
    	  \qbezier(11,130)(26,150)(41,130)
    	  %\qbezier(12.5,34)(70,-5)(127,34)
    	  
		  \put(38,65){\line(1,0){55}}
    	  \put(36,35){\line(1,0){55}}
    		
    	  %\put(42.5,104){\line(2,-1){80}}
    	  %\put(42,105){\line(2,-1){80}}
    	  \put(10,100){\mysquareidA{1}{h}{2}{t}{a}{a}{b}{b}{1}}
    	  \put(10,35){\mysquareidB{3}{t}{2}{h}{b}{a}{b}{a}{2}}
          \put(90,35){\mysquaretelomeres{3}{h}{1}{t}{a}{a}{b}{b}}
    	\end{picture}
      }
      \end{center}
    \end{minipage}
    \hspace{2em}
    \begin{minipage}{5.5cm}
      \begin{center}
    	\hspace{1cm}\textbf{(ii)}
    	
    	\vspace{-1cm}
    	\scalebox{1}{
    	\begin{picture}(130,150)
    	  \linethickness{1.5pt}
    	  \put(10,70){\line(0,1){30}}
    	  \qbezier(11,130)(26,150)(41,130)
    	  %\qbezier(12.5,34)(70,-5)(127,34)
    		
    	  \put(38,65){\line(1,0){55}}
    	  \put(36,35){\line(1,0){55}}
    		
    	  %\put(42.5,104){\line(2,-1){80}}
    	  %\put(42,105){\line(2,-1){80}}
    	  \put(10,100){\mysquarehA{1}{h}{2}{t}{a}{a}{b}{b}{1}}
    	  \put(10,35){\mysquarehB{3}{t}{2}{h}{b}{a}{b}{a}{2}}
          \put(90,35){\mysquaretelomeres{3}{h}{1}{t}{a}{a}{b}{b}}
    	\end{picture}
      }
      \end{center}
    \end{minipage}
    
    \vspace{-8mm}

==> figures/Fig4-c2-dist.tex <==
  \begin{minipage}{5cm}
    \begin{center}
    \textbf{(i)}
    
    %\smallskip
    \scalebox{0.8}{
    \begin{picture}(50,40)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{cyan}\drawline(0,0)(0,30)}
		\put(0,0){\color{red}\dottedline{2}(0,0)(30,0)}
		\put(0,0){\color{red}\dottedline{2}(0,30)(30,30)}
		\put(0,0){\color{cyan}\drawline(30,0)(30,30)}
		
		\qbezier(0,0)(-15,15)(0,30)
		\put(0,0){\color{gray}\qbezier[60](30,0)(90,15)(30,30)}
	}

    \thicklines
		\put(0,30){\color{white}\circle*{10}}
        \put(0,30){\makebox(0,0){\scriptsize$u$}}
        \put(30,0){\color{white}\circle*{10}}
        \put(30,0){\makebox(0,0){\scriptsize$\hat{u}$}}
        \put(30,30){\color{white}\circle*{10}}
        \put(30,30){\makebox(0,0){\scriptsize$\hat{v}$}}
        \put(0,0){\color{white}\circle*{10}}
        \put(0,0){\makebox(0,0){\scriptsize$v$}}
        
        \put(0,30){\circle{10}}
 
        \put(30,0){\circle{10}}
        
        \put(30,30){\circle{10}}
        
        \put(0,0){\circle{10}}
    \end{picture}
    }
    \end{center}
    \end{minipage}
    \hspace{6mm}
    \begin{minipage}{6cm}
    \begin{center}
    \textbf{(ii)}
    
    %\smallskip
    \scalebox{0.8}{
       \begin{picture}(80,40)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{cyan}\drawline(0,0)(0,30)}
		\put(0,0){\color{red}\dottedline{2}(0,0)(30,0)}
		\put(0,0){\color{red}\dottedline{2}(0,30)(30,30)}
		\put(0,0){\color{cyan}\drawline(30,0)(30,30)}
		
		\put(0,0){\color{gray}\dottedline{1.5}(30,30)(80,30)}
		\put(0,0){\color{gray}\dottedline{1.5}(30,0)(80,0)}
		\qbezier(0,0)(-15,15)(0,30)
	}

    \thicklines
		\put(0,30){\color{white}\circle*{10}}
        \put(0,30){\makebox(0,0){\scriptsize$u$}}
        \put(30,0){\color{white}\circle*{10}}
        \put(30,0){\makebox(0,0){\scriptsize$\hat{u}$}}
        \put(30,30){\color{white}\circle*{10}}
        \put(30,30){\makebox(0,0){\scriptsize$\hat{v}$}}
        \put(0,0){\color{white}\circle*{10}}
        \put(0,0){\makebox(0,0){\scriptsize$v$}}
        
        \put(80,30){\color{white}\circle*{10}}
        \put(80,30){\makebox(0,0){\scriptsize$y$}}
        
        \put(80,0){\color{white}\circle*{10}}
        \put(80,0){\makebox(0,0){\scriptsize$z$}}
        
        \put(0,30){\circle{10}}
 
        \put(30,0){\circle{10}}
        
        \put(30,30){\circle{10}}
        
        \put(0,0){\circle{10}}
        
        \put(80,30){\circle{10}}
        
        \put(80,0){\circle{10}}
    \end{picture}
    }
    \end{center}
    \end{minipage}
    
    \medskip

==> figures/Fig5-symmetric-squares.tex <==
\setlength{\unitlength}{.5pt}
    \begin{minipage}{1cm}
    \begin{center}
        {\bf (i.a)}
        
        \medskip
    \begin{picture}(30,35)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{red}\drawline(0,0)(0,30)}
		\put(0,0){\color{red}\drawline(0,0)(30,0)}
		\put(0,0){\color{red}\drawline(0,30)(30,30)}
		\put(0,0){\color{red}\drawline(30,0)(30,30)}
		
		\drawline(0,30)(-15,30)
		\drawline(30,0)(45,0)
		\drawline(0,0)(30,30)
	}

    \thicklines
		\put(0,30){\color{white}\circle*{16}}
		%\put(0,30){\makebox(0,0){\scriptsize$\hat{u}$}}
        \put(30,0){\color{white}\circle*{16}}
        %\put(30,0){\makebox(0,0){\scriptsize$u$}}
        \put(30,30){\color{white}\circle*{16}}
        \put(30,30){\makebox(0,0){\scriptsize$v$}}
        \put(0,0){\color{white}\circle*{16}}
        \put(0,0){\makebox(0,0){\scriptsize$\hat{v}$}}
        
        \put(0,30){\circle{16}}
 
        \put(30,0){\circle{16}}
        
        \put(30,30){\circle{16}}
        
        \put(0,0){\circle{16}}
        
    \end{picture}
    \end{center}
    \end{minipage}
    \hspace{.5cm}
    \begin{minipage}{1cm}
    \begin{center}
        {\bf (i.b)}
       
       
        \medskip
    \begin{picture}(30,35)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{red}\drawline(0,0)(0,30)}
		\put(0,0){\color{red}\drawline(0,0)(30,0)}
		\put(0,0){\color{red}\drawline(0,30)(30,30)}
		\put(0,0){\color{red}\drawline(30,0)(30,30)}
		
		\drawline(0,0)(30,30)
		\drawline(0,30)(30,0)
	}

    \thicklines
		\put(0,30){\color{white}\circle*{16}}
		%\put(0,30){\makebox(0,0){\scriptsize$\hat{u}$}}
        \put(30,0){\color{white}\circle*{16}}
        %\put(30,0){\makebox(0,0){\scriptsize$u$}}
        \put(30,30){\color{white}\circle*{16}}
        \put(30,30){\makebox(0,0){\scriptsize$v$}}
        \put(0,0){\color{white}\circle*{16}}
        \put(0,0){\makebox(0,0){\scriptsize$\hat{v}$}}
        
        \put(0,30){\circle{16}}
 
        \put(30,0){\circle{16}}
        
        \put(30,30){\circle{16}}
        
        \put(0,0){\circle{16}}
        
    \end{picture} 
      \end{center}
    \end{minipage}
    \hspace{.5cm}
    \begin{minipage}{1cm}
    \begin{center}
        {\bf (i.c)}
        
              \medskip
    \begin{picture}(30,35)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{red}\drawline(0,0)(0,30)}
		\put(0,0){\color{red}\drawline(0,0)(30,0)}
		\put(0,0){\color{red}\drawline(0,30)(30,30)}
		\put(0,0){\color{red}\drawline(30,0)(30,30)}
		
		\drawline(0,30)(-15,30)
		\drawline(0,0)(30,30)
	}

    \thicklines
        \put(0,30){\color{white}\circle*{16}}
		%\put(0,30){\makebox(0,0){\scriptsize$\hat{u}$}}
        \put(30,0){\color{telD}\circle*{16}}
        %\put(30,0){\makebox(0,0){\scriptsize$u$}}
        \put(30,30){\color{white}\circle*{16}}
        \put(30,30){\makebox(0,0){\scriptsize$v$}}
        \put(0,0){\color{white}\circle*{16}}
        \put(0,0){\makebox(0,0){\scriptsize$\hat{v}$}}
        
        \put(0,30){\circle{16}}
 
        \put(30,0){\circle{16}}
        
        \put(30,30){\circle{16}}
        
        \put(0,0){\circle{16}}
        
    \end{picture}
    \end{center}
    \end{minipage}
    \hspace{5mm}
    \begin{minipage}{1cm}
    \begin{center}
        {\bf (ii)}
        
        \medskip
    \begin{picture}(30,35)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{red}\drawline(0,0)(0,30)}
		\put(0,0){\color{red}\drawline(0,0)(30,0)}
		\put(0,0){\color{red}\drawline(0,30)(30,30)}
		\put(0,0){\color{red}\drawline(30,0)(30,30)}
		
		\drawline(0,30)(-15,30)
		\drawline(30,0)(45,0)
	}

    \thicklines
		\put(0,30){\color{white}\circle*{16}}
		%\put(0,30){\makebox(0,0){\scriptsize$\hat{u}$}}
        \put(30,0){\color{white}\circle*{16}}
        %\put(30,0){\makebox(0,0){\scriptsize$u$}}
        \put(30,30){\color{telD}\circle*{16}}
        \put(30,30){\makebox(0,0){\scriptsize$v$}}
        \put(0,0){\color{telD}\circle*{16}}
        \put(0,0){\makebox(0,0){\scriptsize$\hat{v}$}}
        
        \put(0,30){\circle{16}}
 
        \put(30,0){\circle{16}}
        
        \put(30,30){\circle{16}}
        
        \put(0,0){\circle{16}}
        
    \end{picture}
    \end{center}
    \end{minipage}
    \hspace{.7cm}
    \begin{minipage}{1.7cm}
    \begin{center}
        {\bf (iii.a)}
        
        \medskip
    \begin{picture}(30,35)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{red}\drawline(0,0)(0,30)}
		\put(0,0){\color{red}\drawline(0,0)(30,0)}
		\put(0,0){\color{red}\drawline(0,30)(30,30)}
		\put(0,0){\color{red}\drawline(30,0)(30,30)}
		
		\drawline(0,30)(-15,30)
		\drawline(30,0)(45,0)
		
		\drawline(0,0)(-30,0)
		\drawline(30,30)(60,30)
	}

    \thicklines
		\put(0,30){\color{white}\circle*{16}}
		%\put(0,30){\makebox(0,0){\scriptsize$\hat{u}$}}
        \put(30,0){\color{white}\circle*{16}}
        %\put(30,0){\makebox(0,0){\scriptsize$u$}}
        \put(30,30){\color{white}\circle*{16}}
        \put(30,30){\makebox(0,0){\scriptsize$v$}}
        \put(0,0){\color{white}\circle*{16}}
        \put(0,0){\makebox(0,0){\scriptsize$\hat{v}$}}
        
        \put(60,30){\color{telS}\circle*{16}}
		%\put(60,0){\makebox(0,0){\scriptsize$z$}}
		
		\put(-30,0){\color{telS}\circle*{16}}
		%\put(-30,30){\makebox(0,0){\scriptsize$y$}}


        \put(0,30){\circle{16}}
 
        \put(30,0){\circle{16}}
        
        \put(30,30){\circle{16}}
        
        \put(0,0){\circle{16}}
        
        \put(60,30){\circle{16}}
        \put(-30,0){\circle{16}}
    \end{picture}
    \end{center}
    \end{minipage}
    \hspace{.7cm}
    \begin{minipage}{1.7cm}
    \begin{center}
        {\bf (iii.b)}
        
        \medskip
    \begin{picture}(30,35)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{red}\drawline(0,0)(0,30)}
		\put(0,0){\color{red}\drawline(0,0)(30,0)}
		\put(0,0){\color{red}\drawline(0,30)(30,30)}
		\put(0,0){\color{red}\drawline(30,0)(30,30)}
		
		\drawline(0,30)(-15,30)
		%\drawline(30,0)(45,0)
		
		\drawline(0,0)(-30,0)
		\drawline(30,30)(60,30)
	}

    \thicklines
		\put(0,30){\color{white}\circle*{16}}
		%\put(0,30){\makebox(0,0){\scriptsize$\hat{u}$}}
        \put(30,0){\color{telD}\circle*{16}}
        %\put(30,0){\makebox(0,0){\scriptsize$u$}}
        \put(30,30){\color{white}\circle*{16}}
        \put(30,30){\makebox(0,0){\scriptsize$v$}}
        \put(0,0){\color{white}\circle*{16}}
        \put(0,0){\makebox(0,0){\scriptsize$\hat{v}$}}
        
        \put(60,30){\color{telS}\circle*{16}}
		%\put(60,0){\makebox(0,0){\scriptsize$z$}}
		
		\put(-30,0){\color{telS}\circle*{16}}
		%\put(-30,30){\makebox(0,0){\scriptsize$y$}}


        \put(0,30){\circle{16}}
 
        \put(30,0){\circle{16}}
        
        \put(30,30){\circle{16}}
        
        \put(0,0){\circle{16}}
        
        \put(60,30){\circle{16}}
        \put(-30,0){\circle{16}}
    \end{picture}
    \end{center}
    \end{minipage}
    
    \smallskip

==> figures/Fig6-c4-dist.tex <==
    \begin{minipage}{4.5cm}
    \begin{center}
        {\bf (i)}
        
        %\medskip
        \scalebox{0.8}{
    \begin{picture}(90,35)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{cyan}\drawline(0,0)(0,30)}
		\put(0,0){\color{gray}\qbezier[50](0,0)(-60,15)(0,30)}
		\put(0,0){\color{red}\dottedline{2}(0,0)(30,0)}
		\put(0,0){\color{red}\dottedline{2}(0,30)(30,30)}
		\put(0,0){\color{cyan}\drawline(30,0)(30,30)}
		%\put(0,0){\color{gray}\qbezier[60](30,0)(90,15)(30,30)}
		
		\put(0,0){\color{cyan}\drawline(60,0)(60,30)}
		\put(0,0){\color{red}\dottedline{2}(60,0)(90,0)}
		\put(0,0){\color{red}\dottedline{2}(60,30)(90,30)}
		\put(0,0){\color{cyan}\drawline(90,0)(90,30)}
		\put(0,0){\color{gray}\qbezier[50](90,0)(150,15)(90,30)}
		
		\drawline(30,0)(60,0)
		\drawline(30,30)(60,30)
	}

    \thicklines
		\put(0,30){\color{white}\circle*{10}}
        \put(0,30){\makebox(0,0){\scriptsize$\hat{u}$}}
        \put(30,0){\color{white}\circle*{10}}
        \put(30,0){\makebox(0,0){\scriptsize$u$}}
        \put(30,30){\color{white}\circle*{10}}
        \put(30,30){\makebox(0,0){\scriptsize$v$}}
        \put(0,0){\color{white}\circle*{10}}
        \put(0,0){\makebox(0,0){\scriptsize$\hat{v}$}}
        
        \put(0,30){\circle{10}}
 
        \put(30,0){\circle{10}}
        
        \put(30,30){\circle{10}}
        
        \put(0,0){\circle{10}}
        
        \put(45,15){\makebox(0,0){\footnotesize$C$}}
        
        \put(60,30){\color{white}\circle*{10}}
        \put(60,30){\makebox(0,0){\scriptsize$w$}}
        \put(90,0){\color{white}\circle*{10}}
        \put(90,0){\makebox(0,0){\scriptsize$\hat{w}$}}
        \put(90,30){\color{white}\circle*{10}}
        \put(90,30){\makebox(0,0){\scriptsize$\hat{z}$}}
        \put(60,0){\color{white}\circle*{10}}
        \put(60,0){\makebox(0,0){\scriptsize$z$}}
        
        \put(60,30){\circle{10}}
 
        \put(90,0){\circle{10}}
        
        \put(90,30){\circle{10}}
        
        \put(60,0){\circle{10}}
    \end{picture}
    }
    \end{center}
    \end{minipage}
    \begin{minipage}{3.5cm}
    \begin{center}
        {\bf (ii)}
        
    \scalebox{0.8}{    
    \begin{picture}(90,100)
    {
       \thicklines
		\put(0,0){\color{cyan}\drawline(0,40)(0,70)}
		\put(0,0){\color{gray}\qbezier[70](0,40)(45,-20)(90,40)}
		\put(0,0){\color{red}\dottedline{2}(0,40)(30,40)}
		\put(0,0){\color{red}\dottedline{2}(0,70)(30,70)}
		\put(0,0){\color{cyan}\drawline(30,40)(30,70)}
		
		\put(0,0){\color{cyan}\drawline(60,40)(60,70)}
		\put(0,0){\color{red}\dottedline{2}(60,40)(90,40)}
		\put(0,0){\color{red}\dottedline{2}(60,70)(90,70)}
		\put(0,0){\color{cyan}\drawline(90,40)(90,70)}
		\put(0,0){\color{gray}\qbezier[70](0,70)(45,130)(90,70)}
		
		\drawline(30,40)(60,40)
		\drawline(30,70)(60,70)
	}

    \thicklines
		\put(0,70){\color{white}\circle*{10}}
        \put(0,70){\makebox(0,0){\scriptsize$\hat{u}$}}
        \put(30,40){\color{white}\circle*{10}}
        \put(30,40){\makebox(0,0){\scriptsize$u$}}
        \put(30,70){\color{white}\circle*{10}}
        \put(30,70){\makebox(0,0){\scriptsize$v$}}
        \put(0,40){\color{white}\circle*{10}}
        \put(0,40){\makebox(0,0){\scriptsize$\hat{v}$}}
        
        
        \put(0,70){\circle{10}}
 
        \put(30,40){\circle{10}}
        
        \put(30,70){\circle{10}}
        
        \put(0,40){\circle{10}}
        
        \put(45,55){\makebox(0,0){\footnotesize$C$}}
        
        \put(60,70){\color{white}\circle*{10}}
        \put(60,70){\makebox(0,0){\scriptsize$w$}}
        \put(90,40){\color{white}\circle*{10}}
        \put(90,40){\makebox(0,0){\scriptsize$\hat{w}$}}
        \put(90,70){\color{white}\circle*{10}}
        \put(90,70){\makebox(0,0){\scriptsize$\hat{z}$}}
        \put(60,40){\color{white}\circle*{10}}
        \put(60,40){\makebox(0,0){\scriptsize$z$}}
        
        \put(60,70){\circle{10}}
 
        \put(90,40){\circle{10}}
        
        \put(90,70){\circle{10}}
        
        \put(60,40){\circle{10}}
    \end{picture}
    }
    \end{center}
    \end{minipage}
    \begin{minipage}{3.5cm}
    \begin{center}
        {\bf (iii)}
        
        %\medskip
    \scalebox{0.8}{    
    \begin{picture}(100,100)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{cyan}\drawline(0,40)(0,70)}
		\put(0,0){\color{gray}\qbezier[90](0,40)(150,-20)(90,70)}
		\put(0,0){\color{red}\dottedline{2}(0,40)(30,40)}
		\put(0,0){\color{red}\dottedline{2}(0,70)(30,70)}
		\put(0,0){\color{cyan}\drawline(30,40)(30,70)}
		%\put(0,0){\color{gray}\qbezier[60](30,0)(90,15)(30,30)}
		
		\put(0,0){\color{cyan}\drawline(60,40)(60,70)}
		\put(0,0){\color{red}\dottedline{2}(60,40)(90,40)}
		\put(0,0){\color{red}\dottedline{2}(60,70)(90,70)}
		\put(0,0){\color{cyan}\drawline(90,40)(90,70)}
		\put(0,0){\color{gray}\qbezier[90](0,70)(150,130)(90,40)}
		
		\drawline(30,40)(60,40)
		\drawline(30,70)(60,70)
	}

    \thicklines
		\put(0,70){\color{white}\circle*{10}}
        \put(0,70){\makebox(0,0){\scriptsize$\hat{u}$}}
        \put(30,40){\color{white}\circle*{10}}
        \put(30,40){\makebox(0,0){\scriptsize$u$}}
        \put(30,70){\color{white}\circle*{10}}
        \put(30,70){\makebox(0,0){\scriptsize$v$}}
        \put(0,40){\color{white}\circle*{10}}
        \put(0,40){\makebox(0,0){\scriptsize$\hat{v}$}}
        
        \put(0,70){\circle{10}}
 
        \put(30,40){\circle{10}}
        
        \put(30,70){\circle{10}}
        
        \put(0,40){\circle{10}}
        
        \put(45,55){\makebox(0,0){\footnotesize$C$}}
        
        \put(60,70){\color{white}\circle*{10}}
        \put(60,70){\makebox(0,0){\scriptsize$w$}}
        \put(90,40){\color{white}\circle*{10}}
        \put(90,40){\makebox(0,0){\scriptsize$\hat{w}$}}
        \put(90,70){\color{white}\circle*{10}}
        \put(90,70){\makebox(0,0){\scriptsize$\hat{z}$}}
        \put(60,40){\color{white}\circle*{10}}
        \put(60,40){\makebox(0,0){\scriptsize$z$}}
        
        \put(60,70){\circle{10}}
 
        \put(90,40){\circle{10}}
        
        \put(90,70){\circle{10}}
        
        \put(60,40){\circle{10}}
    \end{picture}
    }
    \end{center}
    \end{minipage}

==> figures/Fig7-pruning.tex <==
 \setlength{\unitlength}{.5pt}
    \begin{minipage}{1.8cm}
    \begin{center}
        {\bf (a1)}
        
        \vspace{.5mm}
    \begin{picture}(50,55)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{red}\drawline(10,10)(10,40)}
		\put(0,0){\color{red}\drawline(10,10)(40,10)}
		\put(0,0){\color{red}\drawline(10,40)(40,40)}
		\put(0,0){\color{red}\drawline(40,10)(40,40)}
		
		\drawline(0,0)(10,10)
		\drawline(0,50)(10,40)
		\drawline(50,50)(40,40)
		\drawline(50,0)(40,10)
		
	}

    \thicklines
		\put(10,40){\color{white}\circle*{10}}
		%\put(10,40){\makebox(0,0){\scriptsize$\hat{u}$}}
        \put(40,10){\color{white}\circle*{10}}
        %\put(40,10){\makebox(0,0){\scriptsize$u$}}
        \put(40,40){\color{white}\circle*{10}}
        %\put(40,40){\makebox(0,0){\scriptsize$v$}}
        \put(10,10){\color{white}\circle*{10}}
        %\put(10,10){\makebox(0,0){\scriptsize$\hat{v}$}}
        
        \put(10,40){\circle{10}}
 
        \put(40,10){\circle{10}}
        
        \put(40,40){\circle{10}}
        
        \put(10,10){\circle{10}}
    \end{picture}
    \end{center}
    \end{minipage}
    \begin{minipage}{1.8cm}
    \begin{center}
        {\bf (b1)}
        
        \vspace{.5mm}
    \begin{picture}(50,55)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{red}\drawline(10,10)(10,40)}
		\put(0,0){\color{red}\drawline(10,10)(40,10)}
		\put(0,0){\color{red}\drawline(10,40)(40,40)}
		{\thinlines
		\put(0,0){\color{lightgray}\dottedline{1}(40,10)(40,40)}
		}
		\drawline(0,0)(10,10)
		\drawline(0,50)(10,40)
		\drawline(50,50)(40,40)
		\drawline(50,0)(40,10)
		
	}

    \thicklines
		\put(10,40){\color{white}\circle*{10}}
		
        \put(40,10){\color{white}\circle*{10}}
        
        \put(40,40){\color{white}\circle*{10}}
        
        \put(10,10){\color{white}\circle*{10}}
        
        
        \put(10,40){\circle{10}}
 
        \put(40,10){\circle{10}}
        
        \put(40,40){\circle{10}}
        
        \put(10,10){\circle{10}}
    \end{picture}
    \end{center}
    \end{minipage}
    \begin{minipage}{1.8cm}
    \begin{center}
        {\bf (c1)}
        
        \vspace{.5mm}
    \begin{picture}(50,55)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{red}\drawline(10,10)(10,40)}
		\put(0,0){\color{red}\drawline(10,40)(40,40)}
		%\put(0,0){\color{red}\drawline(30,0)(30,30)}
		
		{\thinlines
		\put(0,0){\color{lightgray}\dottedline{1}(10,10)(40,10)}
		\put(0,0){\color{lightgray}\dottedline{1}(40,10)(40,40)}
		}
		
		\drawline(0,0)(10,10)
		\drawline(0,50)(10,40)
		\drawline(50,50)(40,40)
		{\thinlines
		  \put(0,0){\color{lightgray}\dottedline{3}(50,0)(40,10)}
		}
	}

    \thicklines
		\put(10,40){\color{white}\circle*{10}}
		
        \put(40,40){\color{white}\circle*{10}}
        
        \put(10,10){\color{white}\circle*{10}}
        
        \put(10,40){\circle{10}}
        
        {\thinlines
          \put(40,10){\color{white}\circle*{10}}
          \put(40,10){\color{lightgray}\circle{10}}
        }      
        \put(40,40){\circle{10}}
        
        \put(10,10){\circle{10}}
    \end{picture}
    \end{center}
    \end{minipage}
    \hspace{5mm}
    \begin{minipage}{1.8cm}
    \begin{center}
        {\bf (d1)}
        
        \vspace{.5mm}
    \begin{picture}(50,55)
    {
       \thicklines
		\put(0,0){\color{cyan}\drawline(10,10)(40,10)}
		\put(0,0){\color{cyan}\drawline(10,40)(40,40)}
		
		{\thinlines
		\put(0,0){\color{lightgray}\dottedline{1}(10,10)(10,40)}
		\put(0,0){\color{lightgray}\dottedline{1}(40,10)(40,40)}
		}
		\drawline(0,0)(10,10)
		\drawline(0,50)(10,40)
		\drawline(50,50)(40,40)
		\drawline(50,0)(40,10)
		
	}

    \thicklines
		\put(10,40){\color{white}\circle*{10}}
		
        \put(40,10){\color{white}\circle*{10}}
        
        \put(40,40){\color{white}\circle*{10}}
        
        \put(10,10){\color{white}\circle*{10}}
        
        
        \put(10,40){\circle{10}}
 
        \put(40,10){\circle{10}}
        
        \put(40,40){\circle{10}}
        
        \put(10,10){\circle{10}}
    \end{picture}
    
    \end{center}
    \end{minipage}
    \begin{minipage}{1.8cm}
    \begin{center}
        {\bf (e1)}
        
        \vspace{.5mm}
    \begin{picture}(50,55)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{cyan}\drawline(10,40)(40,40)}
		
		{\thinlines
		\put(0,0){\color{lightgray}\dottedline{1}(10,10)(40,10)}
		\put(0,0){\color{lightgray}\dottedline{1}(40,10)(40,40)}
		\put(0,0){\color{lightgray}\dottedline{1}(10,10)(10,40)}
		}
		
		\drawline(0,50)(10,40)
		\drawline(50,50)(40,40)
		{\thinlines
		  \put(0,0){\color{lightgray}\dottedline{3}(0,0)(10,10)}
		  \put(0,0){\color{lightgray}\dottedline{3}(50,0)(40,10)}
		}
	}

    \thicklines
		\put(10,40){\color{white}\circle*{10}}
		
        \put(40,40){\color{white}\circle*{10}}
        
        
        \put(10,40){\circle{10}}
        
        {\thinlines
          \put(40,10){\color{white}\circle*{10}}
          \put(40,10){\color{lightgray}\circle{10}}
          \put(10,10){\color{white}\circle*{10}}
          \put(10,10){\color{lightgray}\circle{10}}
        }      
        \put(40,40){\circle{10}}
        
        
    \end{picture}
    
    \end{center}
    \end{minipage}
    
\bigskip
\medskip
    \begin{minipage}{1.8cm}
    \begin{center}
        {\bf (a2)}
        
        \vspace{.5mm}
    \begin{picture}(50,55)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{red}\drawline(10,10)(10,40)}
		\put(0,0){\color{red}\drawline(10,10)(40,10)}
		\put(0,0){\color{red}\drawline(10,40)(40,40)}
		\put(0,0){\color{red}\drawline(40,10)(40,40)}
		
		\drawline(0,0)(10,10)
		\drawline(50,50)(40,40)
		\drawline(50,0)(40,10)
		
	}

    \thicklines
		\put(10,40){\color{lightgray}\circle*{10}}
		
        \put(40,10){\color{white}\circle*{10}}
        
        \put(40,40){\color{white}\circle*{10}}
        
        \put(10,10){\color{white}\circle*{10}}
        
        
        \put(10,40){\circle{10}}
 
        \put(40,10){\circle{10}}
        
        \put(40,40){\circle{10}}
        
        \put(10,10){\circle{10}}
    \end{picture}
    \end{center}
    \end{minipage}
    \begin{minipage}{1.8cm}
    \begin{center}
        {\bf (b2)}
        
        \vspace{.5mm}
    \begin{picture}(50,55)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{red}\drawline(10,10)(10,40)}
		\put(0,0){\color{red}\drawline(10,10)(40,10)}
		\put(0,0){\color{red}\drawline(10,40)(40,40)}
		{\thinlines
		\put(0,0){\color{lightgray}\dottedline{1}(40,10)(40,40)}
		}
		\drawline(0,0)(10,10)
		%\drawline(0,50)(10,40)
		\drawline(50,50)(40,40)
		\drawline(50,0)(40,10)
		
	}

    \thicklines
		\put(10,40){\color{lightgray}\circle*{10}}
		
        \put(40,10){\color{white}\circle*{10}}
        
        \put(40,40){\color{white}\circle*{10}}
        
        \put(10,10){\color{white}\circle*{10}}
        
        \put(10,40){\circle{10}}
 
        \put(40,10){\circle{10}}
        
        \put(40,40){\circle{10}}
        
        \put(10,10){\circle{10}}
    \end{picture}
    \end{center}
    \end{minipage}
    \begin{minipage}{1.8cm}
    \begin{center}
        {\bf (c2)}
        
        \vspace{.5mm}
    \begin{picture}(50,55)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{red}\drawline(10,10)(10,40)}
		\put(0,0){\color{red}\drawline(10,40)(40,40)}
		%\put(0,0){\color{red}\drawline(30,0)(30,30)}
		
		{\thinlines
		\put(0,0){\color{lightgray}\dottedline{1}(10,10)(40,10)}
		\put(0,0){\color{lightgray}\dottedline{1}(40,10)(40,40)}
		}
		
		\drawline(0,0)(10,10)
		%\drawline(0,50)(10,40)
		\drawline(50,50)(40,40)
		{\thinlines
		  \put(0,0){\color{lightgray}\dottedline{1}(50,0)(40,10)}
		}
	}

    \thicklines
		\put(10,40){\color{lightgray}\circle*{10}}
		
        \put(40,40){\color{white}\circle*{10}}
        
        \put(10,10){\color{white}\circle*{10}}
        
        \put(10,40){\circle{10}}
        
        {\thinlines
          \put(40,10){\color{white}\circle*{10}}
          \put(40,10){\color{lightgray}\circle{10}}
        }      
        \put(40,40){\circle{10}}
        
        \put(10,10){\circle{10}}
    \end{picture}
    \end{center}
    \end{minipage}
    \hspace{5mm}
    \begin{minipage}{1.8cm}
    \begin{center}
        {\bf (d2)}
        
        \vspace{.5mm}
    \begin{picture}(50,55)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{cyan}\drawline(10,10)(40,10)}
		\put(0,0){\color{cyan}\drawline(10,40)(40,40)}
		
		{\thinlines
		\put(0,0){\color{lightgray}\dottedline{1}(10,10)(10,40)}
		\put(0,0){\color{lightgray}\dottedline{1}(40,10)(40,40)}
		}
		\drawline(0,0)(10,10)
		%\drawline(0,50)(10,40)
		\drawline(50,50)(40,40)
		\drawline(50,0)(40,10)
		
	}

    \thicklines
		\put(10,40){\color{lightgray}\circle*{10}}
		
        \put(40,10){\color{white}\circle*{10}}
        
        \put(40,40){\color{white}\circle*{10}}
        
        \put(10,10){\color{white}\circle*{10}}
        
        \put(10,40){\circle{10}}
 
        \put(40,10){\circle{10}}
        
        \put(40,40){\circle{10}}
        
        \put(10,10){\circle{10}}
    \end{picture}
    
    \end{center}
    \end{minipage}
    \begin{minipage}{1.8cm}
    \begin{center}
        {\bf (e2)}
        
        \vspace{.5mm}
    \begin{picture}(50,55)
    {
       \thicklines
		\put(0,0){\color{cyan}\drawline(10,40)(40,40)}
		
		{\thinlines
		\put(0,0){\color{lightgray}\dottedline{1}(10,10)(40,10)}
		\put(0,0){\color{lightgray}\dottedline{1}(40,10)(40,40)}
		\put(0,0){\color{lightgray}\dottedline{1}(10,10)(10,40)}
		}
		
		\drawline(50,50)(40,40)
		{\thinlines
		  \put(0,0){\color{lightgray}\dottedline{3}(0,0)(10,10)}
		  \put(0,0){\color{lightgray}\dottedline{1}(50,0)(40,10)}
		}
	}

    \thicklines
		\put(10,40){\color{lightgray}\circle*{10}}
		
        \put(40,40){\color{white}\circle*{10}}
        
        \put(10,40){\circle{10}}
        
        {\thinlines
          \put(40,10){\color{white}\circle*{10}}
          \put(40,10){\color{lightgray}\circle{10}}
          \put(10,10){\color{white}\circle*{10}}
          \put(10,10){\color{lightgray}\circle{10}}
        }      
        \put(40,40){\circle{10}}
        
        
    \end{picture}
    
    \end{center}
    \end{minipage}
    
    \bigskip
    
    \begin{minipage}{1.8cm}
    \begin{center}
         {\bf (b3)}
        
        \vspace{.5mm}
    \begin{picture}(50,55)
    {
       \thicklines
		\put(0,0){\color{red}\drawline(10,10)(10,40)}
		\put(0,0){\color{red}\drawline(10,10)(40,10)}
		\put(0,0){\color{red}\drawline(40,10)(40,40)}
		{\thinlines
		\put(0,0){\color{lightgray}\dottedline{1}(10,40)(40,40)}
		
		}
		\drawline(0,0)(10,10)
		
		\drawline(50,0)(40,10)
		
	}

    \thicklines
		\put(10,40){\color{lightgray}\circle*{10}}
		
        \put(40,10){\color{white}\circle*{10}}
        
        \put(40,40){\color{lightgray}\circle*{10}}
        
        \put(10,10){\color{white}\circle*{10}}
        
        \put(10,40){\circle{10}}
 
        \put(40,10){\circle{10}}
        
        \put(40,40){\circle{10}}
        
        \put(10,10){\circle{10}}
    \end{picture}

    \end{center}
    \end{minipage}
    \begin{minipage}{1.8cm}
    \begin{center}
        {\bf (b4)}
        
        \vspace{.5mm}
    \begin{picture}(50,55)
    {%\linethickness{1.5pt}
       \thicklines
		\put(0,0){\color{red}\drawline(10,10)(10,40)}
		\put(0,0){\color{red}\drawline(10,10)(40,10)}
		\put(0,0){\color{red}\drawline(10,40)(40,40)}
		{\thinlines
		\put(0,0){\color{lightgray}\dottedline{1}(40,10)(40,40)}
		}
		\drawline(0,0)(10,10)
		\drawline(0,50)(10,40)
		\drawline(50,0)(40,10)
		
	}

    \thicklines
		\put(10,40){\color{white}\circle*{10}}
	
        \put(40,10){\color{white}\circle*{10}}
        
        \put(40,40){\color{lightgray}\circle*{10}}
        
        \put(10,10){\color{white}\circle*{10}}
        
        \put(10,40){\circle{10}}
 
        \put(40,10){\circle{10}}
        
        \put(40,40){\circle{10}}
        
        \put(10,10){\circle{10}}
    \end{picture}
    \end{center}
    \end{minipage}
    \begin{minipage}{1.8cm}
    \begin{center}
        {\bf (c3)}
        
        \vspace{.5mm}
    \begin{picture}(50,55)
    {
       \thicklines
		\put(0,0){\color{red}\drawline(10,10)(10,40)}
		\put(0,0){\color{red}\drawline(10,40)(40,40)}
		
		{\thinlines
		\put(0,0){\color{lightgray}\dottedline{1}(10,10)(40,10)}
		\put(0,0){\color{lightgray}\dottedline{1}(40,10)(40,40)}
		}
		
		\drawline(0,0)(10,10)
		\drawline(0,50)(10,40)
		
		{\thinlines
		  \put(0,0){\color{lightgray}\dottedline{3}(50,0)(40,10)}
		}
	}

    \thicklines
		\put(10,40){\color{white}\circle*{10}}
		
        \put(40,40){\color{lightgray}\circle*{10}}
        
        \put(10,10){\color{white}\circle*{10}}
        
        \put(10,40){\circle{10}}
        
        {\thinlines
          \put(40,10){\color{white}\circle*{10}}
          \put(40,10){\color{lightgray}\circle{10}}
        }      
        \put(40,40){\circle{10}}
        
        \put(10,10){\circle{10}}
    \end{picture}
    \end{center}
    \end{minipage}
    \hspace{5mm}
    \begin{minipage}{1.8cm}
    \begin{center}
        {\bf (d3)}
        
        \vspace{.5mm}
    \begin{picture}(50,55)
    {
       \thicklines
		\put(0,0){\color{cyan}\drawline(10,10)(40,10)}
		\put(0,0){\color{cyan}\drawline(10,40)(40,40)}
		
		{\thinlines
		\put(0,0){\color{lightgray}\dottedline{1}(10,10)(10,40)}
		\put(0,0){\color{lightgray}\dottedline{1}(40,10)(40,40)}
		}
		
		\drawline(50,50)(40,40)
		\drawline(50,0)(40,10)
		
	}

    \thicklines
		\put(10,40){\color{lightgray}\circle*{10}}
		
        \put(40,10){\color{white}\circle*{10}}
        
        \put(40,40){\color{white}\circle*{10}}
        
        \put(10,10){\color{lightgray}\circle*{10}}
        
        \put(10,40){\circle{10}}
 
        \put(40,10){\circle{10}}
        
        \put(40,40){\circle{10}}
        
        \put(10,10){\circle{10}}
    \end{picture}
    
    \end{center}
    \end{minipage}
    \begin{minipage}{1.8cm}
    \begin{center}
    
    \end{center}
    \end{minipage}


==> figures/Fig8-triplets.tex <==
   \setlength{\unitlength}{.5pt}
 
     \begin{minipage}{2.5cm}
    \begin{center}
        {\bf (i)}
        
        %\medskip
    \scalebox{0.8}{    
    \begin{picture}(90,130)
    
       \thicklines
       
       \put(0,0){\thinlines\color{gray}\dottedline{2}(0,60)(0,90)}
		\put(0,0){\thinlines\color{gray}\dottedline{2}(0,60)(30,60)}
		\put(0,0){\thinlines\color{gray}\dottedline{2}(0,90)(30,90)}
		\put(0,0){\color{cyan}\drawline(30,60)(30,90)}
		\put(0,0){\color{lightgray}\drawline(0,90)(0,105)}
		\put(0,0){\color{lightgray}\drawline(90,90)(90,105)}
		
		\put(0,0){\color{cyan}\drawline(60,60)(60,90)}
		\put(0,0){\thinlines\color{gray}\dottedline{2}(60,60)(90,60)}
		\put(0,0){\thinlines\color{gray}\dottedline{2}(60,90)(90,90)}
		\put(0,0){\thinlines\color{gray}\dottedline{2}(90,60)(90,90)}
		
		\put(0,0){\color{gray}\drawline(30,90)(60,90)}
		\put(0,0){\color{gray}\drawline(30,60)(30,30)}
		\put(0,0){\color{gray}\drawline(60,60)(60,30)}
		
		\put(0,0){\thinlines\color{lightgray}\dottedline{2}(30,0)(30,30)}
		\put(0,0){\thinlines\color{gray}\dottedline{2}(30,0)(60,0)}
		\put(0,0){\color{cyan}\drawline(30,30)(60,30)}
		\put(0,0){\thinlines\color{lightgray}\dottedline{2}(60,0)(60,30)}
        \put(0,0){\color{lightgray}\drawline(30,0)(20,-10)}
		\put(0,0){\color{lightgray}\drawline(60,0)(70,-10)}

		\put(0,0){\color{lightgray}\drawline(0,60)(0,45)}
		\put(0,0){\color{lightgray}\drawline(90,60)(90,45)}

		\put(0,60){\color{white}\circle*{10}}
        \put(0,90){\color{white}\circle*{10}}
        \put(15,75){\makebox(0,0){\scriptsize\color{darkgray}1}}
        \put(30,60){\color{white}\circle*{10}}
        %\put(30,60){\makebox(0,0){\scriptsize$u$}}
        \put(30,90){\color{white}\circle*{10}}
        
        \put(0,60){\color{lightgray}\circle{10}}
        \put(0,90){\color{lightgray}\circle{10}}
        \put(30,60){\circle{10}}
        \put(30,90){\circle{10}}
        
		\put(60,60){\color{white}\circle*{10}}
		\put(60,90){\color{white}\circle*{10}}
		\put(75,75){\makebox(0,0){\scriptsize\color{darkgray}2}}
        \put(90,60){\color{white}\circle*{10}}
        \put(90,90){\color{white}\circle*{10}}
        
        
        \put(60,60){\circle{10}}
 
        \put(60,90){\circle{10}}
        
        \put(90,60){\color{lightgray}\circle{10}}
        
        \put(90,90){\color{lightgray}\circle{10}}
        
        
        \put(30,0){\color{white}\circle*{10}}
        \put(30,30){\color{white}\circle*{10}}
        %\put(30,30){\makebox(0,0){\scriptsize$v$}}
        \put(45,15){\makebox(0,0){\scriptsize\color{darkgray}3}}
        \put(60,0){\color{white}\circle*{10}}
        \put(60,30){\color{white}\circle*{10}}

        \put(30,0){\color{lightgray}\circle{10}}
 
        \put(30,30){\circle{10}}
        
        \put(60,0){\color{lightgray}\circle{10}}
        
        \put(60,30){\circle{10}}
        
    \end{picture}
    }
    \end{center}
    \end{minipage}
    \begin{minipage}{2.5cm}
    \begin{center}
        {\bf (ii)}
        
        %\medskip
    \scalebox{0.8}{    
    \begin{picture}(90,130)
    
       \thicklines
       
       \put(0,0){\thinlines\color{gray}\dottedline{2}(0,60)(0,90)}
		\put(0,0){\color{red}\drawline(0,60)(30,60)}
		\put(0,0){\thinlines\color{gray}\dottedline{2}(0,90)(30,90)}
		\put(0,0){\color{red}\drawline(30,60)(30,90)}
		\put(0,0){\color{lightgray}\drawline(0,90)(0,105)}
		\put(0,0){\color{lightgray}\drawline(90,90)(90,105)}
		
		\put(0,0){\color{red}\drawline(60,60)(60,90)}
		\put(0,0){\color{red}\drawline(60,60)(90,60)}
		\put(0,0){\thinlines\color{gray}\dottedline{2}(60,90)(90,90)}
		\put(0,0){\thinlines\color{gray}\dottedline{2}(90,60)(90,90)}
		
		\put(0,0){\color{gray}\drawline(30,90)(60,90)}
		\put(0,0){\color{black}\drawline(30,60)(30,30)}
		\put(0,0){\color{black}\drawline(60,60)(60,30)}
		
		\put(0,0){\thinlines\color{lightgray}\dottedline{2}(30,0)(30,30)}
		\put(0,0){\thinlines\color{gray}\dottedline{2}(30,0)(60,0)}
		\put(0,0){\color{cyan}\drawline(30,30)(60,30)}
		\put(0,0){\thinlines\color{lightgray}\dottedline{2}(60,0)(60,30)}
        \put(0,0){\color{lightgray}\drawline(30,0)(20,-10)}
		\put(0,0){\color{lightgray}\drawline(60,0)(70,-10)}

		\put(0,0){\color{gray}\qbezier(0,60)(-50,120)(45,120)}
		\put(0,0){\color{gray}\qbezier(90,60)(140,120)(45,120)}

		\put(0,60){\color{white}\circle*{10}}
        \put(0,90){\color{white}\circle*{10}}
        \put(15,75){\makebox(0,0){\scriptsize\color{darkred}1}}
        \put(30,60){\color{black}\circle*{10}}
        \put(30,60){\makebox(0,0){\scriptsize$u$}}
        \put(30,90){\color{white}\circle*{10}}
        
        \put(0,60){\circle{10}}
        \put(0,90){\color{lightgray}\circle{10}}
        \put(30,60){\circle{10}}
        \put(30,90){\circle{10}}
        
		\put(60,60){\color{black}\circle*{10}}
		\put(60,90){\color{white}\circle*{10}}
		\put(75,75){\makebox(0,0){\scriptsize\color{darkred}2}}
        \put(90,60){\color{white}\circle*{10}}
        \put(90,90){\color{white}\circle*{10}}
        
        
        \put(60,60){\circle{10}}
 
        \put(60,90){\circle{10}}
        
        \put(90,60){\circle{10}}
        
        \put(90,90){\color{lightgray}\circle{10}}
        
        
        \put(30,0){\color{white}\circle*{10}}
        \put(30,30){\color{black}\circle*{10}}
        \put(30,30){\makebox(0,0){\scriptsize$v$}}
        \put(45,15){\makebox(0,0){\scriptsize\color{darkgray}3}}
        \put(60,0){\color{white}\circle*{10}}
        \put(60,30){\color{black}\circle*{10}}

        \put(30,0){\color{lightgray}\circle{10}}
 
        \put(30,30){\circle{10}}
        
        \put(60,0){\color{lightgray}\circle{10}}
        
        \put(60,30){\circle{10}}
        
    \end{picture}
    }
    \end{center}
    \end{minipage}
    \begin{minipage}{3cm}
    \begin{center}
        {\bf (iii)}
        
        %\medskip
    \scalebox{0.8}{    
    \begin{picture}(90,130)
    
       \thicklines
       
       \put(0,0){\thinlines\color{gray}\dottedline{2}(0,60)(0,90)}
		\put(0,0){\color{red}\drawline(0,60)(30,60)}
		\put(0,0){\thinlines\color{gray}\dottedline{2}(0,90)(30,90)}
		\put(0,0){\color{red}\drawline(30,60)(30,90)}
		\put(0,0){\thinlines\color{lightgray}\drawline(0,90)(0,105)}
		
		\put(0,0){\color{black}\qbezier(90,90)(150,65)(95,5)}
		\put(0,0){\color{black}\qbezier(30,0)(65,-30)(95,5)}
		
		\put(0,0){\color{red}\drawline(60,60)(60,90)}
		\put(0,0){\color{red}\drawline(60,60)(90,60)}
		\put(0,0){\color{red}\drawline(60,90)(90,90)}
		\put(0,0){\color{red}\drawline(90,60)(90,90)}
		
		\put(0,0){\color{black}\drawline(30,90)(60,90)}
		\put(0,0){\linethickness{1.5pt}\qbezier(30,60)(30,45)(30,30)}
		\put(0,0){\color{black}\drawline(60,60)(60,30)}
		
		\put(0,0){\color{red}\drawline(30,0)(30,30)}
		\put(0,0){\thinlines\color{gray}\dottedline{2}(30,0)(60,0)}
		\put(0,0){\color{red}\drawline(30,30)(60,30)}
		\put(0,0){\thinlines\color{gray}\dottedline{2}(60,0)(60,30)}
        
		\put(0,0){\thinlines\color{lightgray}\drawline(60,0)(70,-10)}

		\put(0,0){\color{black}\qbezier(0,60)(-50,120)(45,120)}
		\put(0,0){\color{black}\qbezier(90,60)(140,120)(45,120)}

		\put(0,60){\color{white}\circle*{10}}
        \put(0,90){\color{white}\circle*{10}}
        \put(15,75){\makebox(0,0){\scriptsize\color{darkred}1}}
        \put(30,60){\color{black}\circle*{10}}
        \put(30,60){\makebox(0,0){\scriptsize$u$}}
        \put(30,90){\color{white}\circle*{10}}
        
        \put(0,60){\circle{10}}
        \put(0,90){\color{lightgray}\circle{10}}
        \put(30,60){\circle{10}}
        \put(30,90){\circle{10}}
        
		\put(60,60){\color{white}\circle*{10}}
		\put(60,90){\color{white}\circle*{10}}
		\put(75,75){\makebox(0,0){\scriptsize\color{darkred}2}}
        \put(90,60){\color{white}\circle*{10}}
        \put(90,90){\color{white}\circle*{10}}
        
        
        \put(60,60){\circle{10}}
 
        \put(60,90){\circle{10}}
        
        \put(90,60){\circle{10}}
        
        \put(90,90){\color{black}\circle{10}}
        
        
        \put(30,0){\color{white}\circle*{10}}
        \put(30,30){\color{black}\circle*{10}}
        \put(30,30){\makebox(0,0){\scriptsize$v$}}
        \put(45,15){\makebox(0,0){\scriptsize\color{darkred}3}}
        \put(60,0){\color{white}\circle*{10}}
        \put(60,30){\color{white}\circle*{10}}

        \put(30,0){\color{black}\circle{10}}
 
        \put(30,30){\circle{10}}
        
        \put(60,0){\color{lightgray}\circle{10}}
        
        \put(60,30){\circle{10}}
        
    \end{picture}
    }
    \end{center}
    \end{minipage}
    \begin{minipage}{3.5cm}
    \begin{center}
        {\bf (iv)}
        
        %\medskip
    \scalebox{0.8}{    
    \begin{picture}(90,130)
    
       \thicklines
       
       \put(0,0){\color{red}\drawline(0,60)(0,90)}
		\put(0,0){\color{red}\drawline(0,60)(30,60)}
		\put(0,0){\color{red}\drawline(0,90)(30,90)}
		\put(0,0){\color{red}\drawline(30,60)(30,90)}
		
		\put(0,0){
		  \linethickness{1.5pt}
		  \qbezier(0,90)(-60,65)(-5,5)
		  \qbezier(60,0)(25,-30)(-5,5)
		  \qbezier(90,90)(150,65)(95,5)
		  \qbezier(30,0)(65,-30)(95,5)
		  \qbezier(0,60)(-50,120)(45,120)
		  \qbezier(90,60)(140,120)(45,120)
		}
		
		\put(0,0){\color{red}\drawline(60,60)(60,90)}
		\put(0,0){\color{red}\drawline(60,60)(90,60)}
		\put(0,0){\color{red}\drawline(60,90)(90,90)}
		\put(0,0){\color{red}\drawline(90,60)(90,90)}
		
		\put(0,0){\linethickness{1.5pt}
		   \qbezier(30,90)(45,90)(60,90)
		   \qbezier(30,60)(30,45)(30,30)
		   \qbezier(60,60)(60,45)(60,30)
		}
		
		\put(0,0){\color{red}\drawline(30,0)(30,30)}
		\put(0,0){\color{red}\drawline(30,0)(60,0)}
		\put(0,0){\color{red}\drawline(30,30)(60,30)}
		\put(0,0){\color{red}\drawline(60,0)(60,30)}
        

		\put(0,60){\color{white}\circle*{10}}
        \put(0,90){\color{white}\circle*{10}}
        \put(15,75){\makebox(0,0){\scriptsize\color{darkred}1}}
        \put(30,60){\color{white}\circle*{10}}
        
        \put(30,90){\color{white}\circle*{10}}
        
        \put(0,60){\circle{10}}
        \put(0,90){\color{black}\circle{10}}
        \put(30,60){\circle{10}}
        \put(30,90){\circle{10}}
        
		\put(60,60){\color{white}\circle*{10}}
		\put(60,90){\color{white}\circle*{10}}
		\put(75,75){\makebox(0,0){\scriptsize\color{darkred}2}}
        \put(90,60){\color{white}\circle*{10}}
        \put(90,90){\color{white}\circle*{10}}
        
        
        \put(60,60){\circle{10}}
 
        \put(60,90){\circle{10}}
        
        \put(90,60){\circle{10}}
        
        \put(90,90){\color{black}\circle{10}}
        
        
        \put(30,0){\color{white}\circle*{10}}
        \put(30,30){\color{white}\circle*{10}}
        
        \put(45,15){\makebox(0,0){\scriptsize\color{darkred}3}}
        \put(60,0){\color{white}\circle*{10}}
        \put(60,30){\color{white}\circle*{10}}

        \put(30,0){\color{black}\circle{10}}
 
        \put(30,30){\circle{10}}
        
        \put(60,0){\color{black}\circle{10}}
        
        \put(60,30){\circle{10}}
        
    \end{picture}
    }
    \end{center}
    \end{minipage}
        
    \smallskip

==> figures/Fig9-c6-patterns.tex <==
    \setlength{\unitlength}{.7pt}
    
    \begin{minipage}{1.2cm}
    \begin{center}
        {\bf (i)}
        
        \medskip
    \scalebox{0.8}{    
    \begin{picture}(42,130)
    
       \thicklines
        \put(0,0){\color{red}\drawline(21,82)(42,103)}
		\put(0,0){\color{red}\drawline(21,82)(0,103)}
		\put(0,0){\color{red}\dottedline{2}(21,124)(42,103)}
		\put(0,0){\color{red}\dottedline{2}(21,124)(0,103)}
		
		\put(0,0){\color{red}\dottedline{2}(21,10)(42,31)}
		\put(0,0){\color{red}\dottedline{2}(21,10)(0,31)}
		\put(0,0){\color{red}\drawline(21,52)(42,31)}
		\put(0,0){\color{red}\drawline(21,52)(0,31)}
		
		\drawline(21,82)(21,52)
		\put(0,0){\color{gray}\drawline(21,124)(21,139)}
		\put(0,0){\color{gray}\drawline(21,10)(21,-5)}
		\put(0,0){\color{gray}\drawline(0,103)(0,31)}
		\put(0,0){\color{gray}\drawline(42,103)(42,31)}
		
		\put(21,82){\color{white}\circle*{10}}
		\put(21,82){\makebox(0,0){\scriptsize$u$}}
        \put(42,103){\color{white}\circle*{10}}
        
        \put(21,124){\color{white}\circle*{10}}
       
        \put(0,103){\color{white}\circle*{10}}
        
        \put(21,82){\circle{10}}
 
        \put(42,103){\circle{10}}
        
        \put(21,124){\color{gray}\circle{10}}
        
        \put(0,103){\circle{10}}
        
        \put(0,31){\color{white}\circle*{10}}
		
        \put(42,31){\color{white}\circle*{10}}
        
        \put(21,10){\color{white}\circle*{10}}
        
        \put(21,52){\color{white}\circle*{10}}
        \put(21,52){\makebox(0,0){\scriptsize$v$}}
        
        
        \put(0,31){\circle{10}}
 
        \put(42,31){\circle{10}}
        
        \put(21,10){\color{gray}\circle{10}}
        
        \put(21,52){\circle{10}}
        
    \end{picture}
    }
    \end{center}
    \end{minipage}
    \begin{minipage}{3cm}
    \begin{center}
        {\bf (ii)}
        
        \medskip
    \scalebox{0.8}{    
    \begin{picture}(100,130)
    
       \thicklines
        \put(0,0){\color{red}\drawline(21,82)(42,103)}
		\put(0,0){\color{red}\drawline(21,82)(0,103)}
		\put(0,0){\color{red}\dottedline{2}(21,124)(42,103)}
		\put(0,0){\color{red}\dottedline{2}(21,124)(0,103)}
		
		\put(0,0){\color{red}\dottedline{2}(21,10)(42,31)}
		\put(0,0){\color{red}\dottedline{2}(21,10)(0,31)}
		\put(0,0){\color{red}\drawline(21,52)(42,31)}
		\put(0,0){\color{red}\drawline(21,52)(0,31)}
		
		\put(0,0){\color{red}\dottedline{2}(63,82)(93,82)}
		\put(0,0){\color{red}\dottedline{2}(63,52)(93,52)}
		\put(0,0){\color{red}\drawline(63,82)(63,52)}
		\put(0,0){\color{red}\dottedline{2}(93,82)(93,52)}
		
		\drawline(21,82)(21,52)
		\put(0,0){\color{gray}\drawline(42,103)(63,82)}
		\put(0,0){\color{gray}\drawline(42,31)(63,52)}
		\put(0,0){\color{gray}\drawline(93,82)(103,92)}
		\put(0,0){\color{gray}\drawline(93,52)(103,42)}
		\put(0,0){\color{gray}\drawline(21,124)(21,139)}
		\put(0,0){\color{gray}\drawline(21,10)(21,-5)}
		\put(0,0){\color{gray}\drawline(0,103)(0,31)}
		
		
		\put(63,82){\color{white}\circle*{10}}
        \put(63,52){\color{white}\circle*{10}}
        \put(93,82){\color{white}\circle*{10}}
        \put(93,52){\color{white}\circle*{10}}
        \put(63,82){\circle{10}}
        \put(63,52){\circle{10}}
        \put(93,82){\color{gray}\circle{10}}
        \put(93,52){\color{gray}\circle{10}}
        
        \put(21,82){\circle{10}}
 
        \put(42,103){\circle{10}}
        
        \put(21,124){\color{gray}\circle{10}}
        
        \put(0,103){\circle{10}}
        
		\put(21,82){\color{white}\circle*{10}}
		\put(21,82){\makebox(0,0){\scriptsize$u$}}
        \put(42,103){\color{white}\circle*{10}}
        
        
        \put(21,124){\color{white}\circle*{10}}
        
        \put(0,103){\color{white}\circle*{10}}
        
        
        \put(21,82){\circle{10}}
 
        \put(42,103){\circle{10}}
        
        \put(21,124){\color{gray}\circle{10}}
        
        \put(0,103){\circle{10}}
        
        \put(0,31){\color{white}\circle*{10}}
		
        \put(42,31){\color{white}\circle*{10}}
        
        \put(21,10){\color{white}\circle*{10}}
        
        \put(21,52){\color{white}\circle*{10}}
        \put(21,52){\makebox(0,0){\scriptsize$v$}}
        
        
        \put(0,31){\circle{10}}
 
        \put(42,31){\circle{10}}
        
        \put(21,10){\color{gray}\circle{10}}
        
        \put(21,52){\circle{10}}
        
    \end{picture}
    }
    \end{center}
    \end{minipage}
    \begin{minipage}{4cm}
    \begin{center}
        {\bf (iii)}
        
        \medskip
    \scalebox{0.8}{    
    \begin{picture}(160,130)
    
       \thicklines
        \put(0,0){\color{red}\dottedline{2}(39,82)(9,82)}
		\put(0,0){\color{red}\dottedline{2}(39,52)(9,52)}
		\put(0,0){\color{red}\drawline(39,82)(39,52)}
		\put(0,0){\color{red}\dottedline{2}(9,82)(9,52)}
		
        \put(0,0){\color{red}\drawline(81,82)(102,103)}
		\put(0,0){\color{red}\drawline(81,82)(60,103)}
		\put(0,0){\color{red}\dottedline{2}(81,124)(102,103)}
		\put(0,0){\color{red}\dottedline{2}(81,124)(60,103)}
		
		\put(0,0){\color{red}\dottedline{2}(81,10)(102,31)}
		\put(0,0){\color{red}\dottedline{2}(81,10)(60,31)}
		\put(0,0){\color{red}\drawline(81,52)(102,31)}
		\put(0,0){\color{red}\drawline(81,52)(60,31)}
		
		\put(0,0){\color{red}\dottedline{2}(123,82)(153,82)}
		\put(0,0){\color{red}\dottedline{2}(123,52)(153,52)}
		\put(0,0){\color{red}\drawline(123,82)(123,52)}
		\put(0,0){\color{red}\dottedline{2}(153,82)(153,52)}
		
		\drawline(81,82)(81,52)
		\put(0,0){\color{gray}\drawline(60,103)(39,82)}
		\put(0,0){\color{gray}\drawline(60,31)(39,52)}
		\put(0,0){\color{gray}\drawline(9,82)(-1,92)}
		\put(0,0){\color{gray}\drawline(9,52)(-1,42)}
		
		\put(0,0){\color{gray}\drawline(102,103)(123,82)}
		\put(0,0){\color{gray}\drawline(102,31)(123,52)}
		\put(0,0){\color{gray}\drawline(153,82)(163,92)}
		\put(0,0){\color{gray}\drawline(153,52)(163,42)}
		\put(0,0){\color{gray}\drawline(81,124)(81,139)}
		\put(0,0){\color{gray}\drawline(81,10)(81,-5)}
		
		\put(39,82){\color{white}\circle*{10}}
        \put(39,52){\color{white}\circle*{10}}
        \put(9,82){\color{white}\circle*{10}}
        \put(9,52){\color{white}\circle*{10}}
        \put(39,82){\circle{10}}
        \put(39,52){\circle{10}}
        \put(9,82){\color{gray}\circle{10}}
        \put(9,52){\color{gray}\circle{10}}
        
		\put(123,82){\color{white}\circle*{10}}
        \put(123,52){\color{white}\circle*{10}}
        \put(153,82){\color{white}\circle*{10}}
        \put(153,52){\color{white}\circle*{10}}
        \put(123,82){\circle{10}}
        \put(123,52){\circle{10}}
        \put(153,82){\color{gray}\circle{10}}
        \put(153,52){\color{gray}\circle{10}}
        
        \put(81,82){\circle{10}}
 
        \put(102,103){\circle{10}}
        
        \put(81,124){\color{gray}\circle{10}}
        
        \put(60,103){\circle{10}}
        
		\put(81,82){\color{white}\circle*{10}}
		\put(81,82){\makebox(0,0){\scriptsize$u$}}
        \put(102,103){\color{white}\circle*{10}}
        
        
        \put(81,124){\color{white}\circle*{10}}
        
        \put(60,103){\color{white}\circle*{10}}
        
        
        \put(81,82){\circle{10}}
 
        \put(102,103){\circle{10}}
        
        \put(81,124){\color{gray}\circle{10}}
        
        \put(60,103){\circle{10}}
        
        \put(60,31){\color{white}\circle*{10}}
		
        \put(102,31){\color{white}\circle*{10}}
        
        \put(81,10){\color{white}\circle*{10}}
        
        \put(81,52){\color{white}\circle*{10}}
        \put(81,52){\makebox(0,0){\scriptsize$v$}}
        
        
        \put(60,31){\circle{10}}
 
        \put(102,31){\circle{10}}
        
        \put(81,10){\color{gray}\circle{10}}
        
        \put(81,52){\circle{10}}
        
    \end{picture}
    }
    \end{center}
    \end{minipage}
     \begin{minipage}{3cm}
    \begin{center}
        {\bf (iv)}
        
        \medskip
    \scalebox{0.8}{    
    \begin{picture}(90,130)
    
       \thicklines
       
       \put(0,0){\color{red}\dottedline{2}(0,60)(0,90)}
		\put(0,0){\color{red}\drawline(0,60)(30,60)}
		\put(0,0){\color{red}\dottedline{2}(0,90)(30,90)}
		\put(0,0){\color{red}\drawline(30,60)(30,90)}
		\put(0,0){\color{gray}\drawline(0,90)(0,105)}
		\put(0,0){\color{gray}\drawline(90,90)(90,105)}
		
		\put(0,0){\color{red}\drawline(60,60)(60,90)}
		\put(0,0){\color{red}\drawline(60,60)(90,60)}
		\put(0,0){\color{red}\dottedline{2}(60,90)(90,90)}
		\put(0,0){\color{red}\dottedline{2}(90,60)(90,90)}
		
		\put(0,0){\color{gray}\drawline(30,90)(60,90)}
		\put(0,0){\color{black}\drawline(30,60)(30,30)}
		\put(0,0){\color{gray}\drawline(60,60)(60,30)}
		
		\put(0,0){\thinlines\color{lightgray}\dottedline{2}(30,0)(30,30)}
		\put(0,0){\color{cyan}\dottedline{2}(30,0)(60,0)}
		\put(0,0){\color{cyan}\drawline(30,30)(60,30)}
		\put(0,0){\thinlines\color{lightgray}\dottedline{2}(60,0)(60,30)}
        \put(0,0){\color{gray}\drawline(30,0)(20,-10)}
		\put(0,0){\color{gray}\drawline(60,0)(70,-10)}

		\put(0,0){\color{gray}\qbezier(0,60)(-50,120)(45,120)}
		\put(0,0){\color{gray}\qbezier(90,60)(140,120)(45,120)}

		\put(0,60){\color{white}\circle*{10}}
        \put(0,90){\color{white}\circle*{10}}
        \put(30,60){\color{white}\circle*{10}}
        \put(30,60){\makebox(0,0){\scriptsize$u$}}
        \put(30,90){\color{white}\circle*{10}}
        
        \put(0,60){\circle{10}}
        \put(0,90){\color{gray}\circle{10}}
        \put(30,60){\circle{10}}
        \put(30,90){\circle{10}}
        
		\put(60,60){\color{white}\circle*{10}}
		\put(60,90){\color{white}\circle*{10}}
        \put(90,60){\color{white}\circle*{10}}
        \put(90,90){\color{white}\circle*{10}}
        
        
        \put(60,60){\circle{10}}
 
        \put(60,90){\circle{10}}
        
        \put(90,60){\circle{10}}
        
        \put(90,90){\color{gray}\circle{10}}
        
        
        \put(30,0){\color{white}\circle*{10}}
        \put(30,30){\color{white}\circle*{10}}
        \put(30,30){\makebox(0,0){\scriptsize$v$}}
        \put(60,0){\color{white}\circle*{10}}
        \put(60,30){\color{white}\circle*{10}}

        \put(30,0){\color{gray}\circle{10}}
 
        \put(30,30){\circle{10}}
        
        \put(60,0){\color{gray}\circle{10}}
        
        \put(60,30){\circle{10}}
        
    \end{picture}
    }
    \end{center}
    \end{minipage}
    
    \smallskip
